ARIADNE: AI-RAN Informed Link Adaptation in Digital Twin Network Environments

Artificial Intelligence (AI)-powered Radio Access Network (RAN) networks have attracted significant attention from both industry and academia. Meanwhile, Digital Twins offer a safe playground for experimenting with AI/Machine Learning (ML)-based solutions for advanced AI-RAN research. By enabling the testing of online algorithms before deployment on the RAN, they reduce costs and safety risks associated with physical field testing. In this article, we propose ARIADNE, an online Reinforcement Learning (RL)-based module that seamlessly integrates with SIONNA and is tasked with performing link adaptation. We explore different design choices and demonstrate how ARIADNE can surpass industry-standard and state-of-the-art methods by achieving up to 11% and 20% improvements in Spectral Efficiency, respectively. Finally, we show that RL learns a Modulation and Coding Scheme (MCS) selection strategy that diverges from Outer Loop Link Adaptation (OLLA), exhibiting either more conservative or more aggressive behavior depending on the configuration, a trend further corroborated by training offline on 5th generation (5G) over-the-air (OTA) measurements.

==> figures_ACM/fqi_csv_combined_apr15.tex <==
% Combined FQI figure — metrics.csv (DL data, apr15)
% LEFT: Q-value convergence  RIGHT: MCS distribution
% Preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns}

\begin{tikzpicture}

\definecolor{bellmanblue}{RGB}{31,119,180}
\definecolor{schedblue}{RGB}{100,149,200}
\definecolor{fqicoral}{RGB}{250,160,120}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1.8cm,
  },
  height=3.5cm,
  tick align=outside,
  tick pos=left,
  ymajorgrids,
  y grid style={black!15},
  tick label style={font=\Large},
  label style={font=\Large},
]

%% ---- LEFT: Q-value convergence ----
\nextgroupplot[
  width=5cm,
  ylabel style={yshift=-0.2cm},
  xlabel={FQI Iteration},
  ylabel={Avg.\ Q-value},
  xmajorgrids,
  x grid style={black!15},
  xmin=0, xmax=30,
  ymin=700, ymax=1670,
  ytick={800,1200,1600},
  legend style={at={(0.97,0.25)}, anchor=east, font=\Large},
]

\addplot [line width=1.5pt, bellmanblue, mark=*, mark size=1.8pt]
table {%
0  754.10
1  1200.96
2  1425.94
3  1538.28
4  1595.28
5  1623.44
6  1637.97
7  1644.87
8  1648.54
9  1649.37
10  1649.71
11  1651.14
12  1650.57
13  1650.88
14  1650.74
15  1651.49
16  1652.05
17  1651.20
18  1650.65
19  1650.89
20  1651.31
21  1650.78
22  1650.95
23  1651.25
24  1650.52
25  1650.35
26  1650.87
27  1650.55
28  1650.35
29  1651.01
30  1651.13
};

%% ---- RIGHT: MCS distribution ----
\nextgroupplot[
  ybar,
  bar width=8.5pt,
  width=12cm,
  ylabel style={yshift=-0.2cm},
  xlabel={MCS Index},
  ylabel={Percentage [\%]},
  xtick={9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
  xticklabels={9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
  x tick label style={rotate=45, anchor=east, font=\Large},
  xmin=8, xmax=27.8,
  ymin=0, ymax=76,
  legend style={at={(0.05,0.97)}, anchor=north west, font=\Large},
  xmajorgrids=false,
]

\addplot [fill=schedblue, fill opacity=0.75, draw=schedblue!80!black]
coordinates {
  (9,  0.17)
  (10,  0.11)
  (11,  0.10)
  (12,  0.09)
  (13,  0.20)
  (14,  0.12)
  (15,  0.24)
  (16,  0.10)
  (17,  0.19)
  (18,  0.14)
  (19,  0.19)
  (20,  0.37)
  (21,  1.21)
  (22,  1.05)
  (23,  16.91)
  (24,  2.49)
  (25,  10.79)
  (26,  3.00)
  (27,  62.54)
};
\addlegendentry{OAI Scheduler}

\addplot [
  fill=fqicoral,
  fill opacity=1,
  draw=fqicoral!80!black,
  postaction={pattern=north east lines, pattern color=fqicoral!80!black}
]
coordinates {
  (9,  0.70)
  (10,  0.00)
  (11,  5.40)
  (12,  0.10)
  (13,  0.00)
  (14,  17.40)
  (15,  2.00)
  (16,  0.00)
  (17,  0.00)
  (18,  7.80)
  (19,  0.00)
  (20,  16.10)
  (21,  4.10)
  (22,  0.00)
  (23,  19.20)
  (24,  0.70)
  (25,  0.50)
  (26,  0.00)
  (27,  26.00)
};
\addlegendentry{FQI Policy}

\end{groupplot}
\end{tikzpicture}

==> figures_ACM/fqi_oai_combined_apr15.tex <==
% Combined FQI figure: Q-value convergence (left) + MCS distribution (right)
% Preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%   \usepgfplotslibrary{groupplots}
%   \usetikzlibrary{patterns}

\begin{tikzpicture}

\definecolor{bellmanblue}{RGB}{31,119,180}
\definecolor{schedblue}{RGB}{100,149,200}
\definecolor{fqicoral}{RGB}{250,160,120}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1.6cm,
  },
  height=3.5cm,
  tick align=outside,
  tick pos=left,
  xmajorgrids,
  ymajorgrids,
  x grid style={black!15},
  y grid style={black!15},
  tick label style={font=\Large},
  label style={font=\Large},
]

%% ---- LEFT: Q-value convergence ----
\nextgroupplot[
  width=5cm,
  ylabel style={yshift=-0.2cm},
  xlabel={FQI Iteration},
  ylabel={Avg.\ Q-value},
  xmin=0, xmax=30,
  ymin=60, ymax=180,
  legend style={at={(0.97,0.35)}, anchor=east, font=\Large},
]

\addplot [line width=1.5pt, bellmanblue, mark=*, mark size=1.8pt]
table {%
0  79.41
1  120.15
2  140.77
3  150.99
4  156.21
5  158.79
6  160.13
7  160.74
8  161.09
9  161.21
10 161.28
11 161.33
12 161.31
13 161.35
14 161.31
15 161.35
16 161.34
17 161.34
18 161.36
19 161.38
20 161.37
21 161.34
22 161.40
23 161.37
24 161.38
25 161.38
26 161.41
27 161.33
28 161.31
29 161.30
30 161.25
};

%% ---- RIGHT: MCS distribution ----
\nextgroupplot[
  ybar,
  bar width=8.5pt,
  width=12cm,
  ylabel style={yshift=-0.2cm},
  xlabel={MCS Index},
  ylabel={Percentage [\%]},
  xtick={11,12,13,14,15,16,17,18,19,20,21,22},
  xticklabels={11,12,13,14,15,16,17,18,19,20,21,22},
  x tick label style={rotate=45, anchor=east, font=\Large},
  xmin=10, xmax=22.8,
  ymin=0, ymax=75,
  legend style={at={(0.03,0.97)}, anchor=north west, font=\Large},
  xmajorgrids=false,
]

\addplot [fill=schedblue, fill opacity=0.75, draw=schedblue!80!black]
coordinates {
  (0,  0.0)
  (1,  0.0)
  (2,  0.0)
  (3,  0.0)
  (4,  0.0)
  (5,  0.0)
  (6,  0.0)
  (7,  0.0)
  (8,  0.0)
  (9,  0.0)
  (10,  0.0)
  (11,  3.6)
  (12,  0.0)
  (13,  1.8)
  (14,  3.6)
  (15,  1.8)
  (16,  1.8)
  (17,  5.4)
  (18,  8.9)
  (19,  71.4)
  (20,  0.0)
  (21,  1.8)
  (22,  0.0)
};
\addlegendentry{OAI Scheduler}

\addplot [
  fill=fqicoral,
  fill opacity=1,
  draw=fqicoral!80!black,
  postaction={pattern=north east lines, pattern color=fqicoral!80!black}
]
coordinates {
  (0,  0.0)
  (1,  0.0)
  (2,  0.0)
  (3,  0.0)
  (4,  0.0)
  (5,  0.0)
  (6,  0.0)
  (7,  0.0)
  (8,  0.0)
  (9,  0.0)
  (10,  0.0)
  (11,  0.0)
  (12,  0.0)
  (13,  0.0)
  (14,  0.0)
  (15,  3.6)
  (16,  1.8)
  (17,  25.0)
  (18,  3.6)
  (19,  35.7)
  (20,  1.8)
  (21,  26.8)
  (22,  1.8)
};
\addlegendentry{FQI Policy}

\end{groupplot}
\end{tikzpicture}

==> figures_ACM/obsSize_bar_sinrpos.tex <==
% Preamble: \usetikzlibrary{patterns, calc}
%           \usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{hotpinkE91E8C}{RGB}{233,30,140}
\definecolor{keBerryAD1457}{RGB}{173,20,87}

\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=2cm},
  width=7.5cm,
  height=4.1cm,
  tick label style={font=\Large},
  label style={font=\Large},
  title style={font=\Large},
  xticklabel style={rotate=35, anchor=east, font=\Large},
  ylabel style={yshift=-0.1cm},
  scaled y ticks=false,
]

%% ---- SE ----
\nextgroupplot[
  tick align=outside, tick pos=left,
  x grid style={darkgray176}, y grid style={darkgray176},
  xmin=-0.4, xmax=1.0,
  xtick={0, 0.6},
  xticklabels={Setup A, Setup B},
  xtick style={color=black}, ytick style={color=black},
  ymajorgrids,
  ymin=3.355, ymax=3.901,
  ylabel={Mean SE [bps/Hz]},
]
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:-0.2,2.000) rectangle (axis cs:0.2,3.64498);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:-0.2,2.000) rectangle (axis cs:0.2,3.64498);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:0.4,2.000) rectangle (axis cs:0.8,3.60388);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:0.4,2.000) rectangle (axis cs:0.8,3.60388);
\path [draw=black, line width=0.56pt] (axis cs:0,3.39924) -- (axis cs:0,3.89072);
\path [draw=black, line width=0.56pt] (axis cs:0.6,3.37002) -- (axis cs:0.6,3.83775);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks] table {%
0   3.39924
0.6 3.37002
};
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks] table {%
0   3.89072
0.6 3.83775
};
\addplot[hotpinkE91E8C, dashed, line width=0.8pt, forget plot] coordinates {(-0.4,3.64498) (1.0,3.64498)};
\addplot[keBerryAD1457, dashed, line width=0.8pt, forget plot] coordinates {(-0.4,3.60388) (1.0,3.60388)};
\draw (axis cs:0,3.7) node[scale=1.2, anchor=south west, text=black]{3.645};
\draw (axis cs:0.6,3.7) node[scale=1.2, anchor=south west, text=black]{3.604};

%% ---- BLER ----
\nextgroupplot[
  tick align=outside, tick pos=left,
  x grid style={darkgray176}, y grid style={darkgray176},
  xmin=-0.4, xmax=1.0,
  xtick={0.05, 0.6},
  xticklabels={Setup A, Setup B},
  xtick style={color=black}, ytick style={color=black},
  ymajorgrids,
  ymin=0.082, ymax=0.136,
  ylabel={Mean BLER},
  ylabel style={yshift=-2pt},
]
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:-0.2,0.000) rectangle (axis cs:0.2,0.102778);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:-0.2,0.000) rectangle (axis cs:0.2,0.102778);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:0.4,0.000) rectangle (axis cs:0.8,0.110746);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:0.4,0.000) rectangle (axis cs:0.8,0.110746);
\path [draw=black, line width=0.56pt] (axis cs:0,0.0848971) -- (axis cs:0,0.120659);
\path [draw=black, line width=0.56pt] (axis cs:0.6,0.0873295) -- (axis cs:0.6,0.134162);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks] table {%
0   0.0848971
0.6 0.0873295
};
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks] table {%
0   0.120659
0.6 0.134162
};
\addplot [forget plot, black, dashed, line width=1.2pt] coordinates {(-0.4,0.1) (1.0,0.1)};
\draw (axis cs:0,0.109) node[scale=1.2, anchor=south west, text=black]{0.103};
\draw (axis cs:0.6,0.109) node[scale=1.2, anchor=south west, text=black]{0.111};
% Inline Target legend inside BLER plot (left, avoids Setup B bar)
\draw[draw=lightgray204, fill=white, fill opacity=0.8]
  (axis cs:-0.38,0.1255) rectangle (axis cs:0.21,0.1325);
\draw[black, dashed, line width=1.2pt]
  (axis cs:-0.36,0.129) -- (axis cs:-0.18,0.129);
\draw (axis cs:-0.15,0.129) node[scale=0.9, anchor=west, text=black]{\normalsize Target};

\end{groupplot}

\end{tikzpicture}

==> figures_ACM/penalty_cdf_sinrpos.tex <==
% Add to preamble:
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{calc}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{keSoftRoseF4A3C0}{RGB}{244,163,192}
\definecolor{keRedD62828}{RGB}{214,40,40}
\definecolor{keBerryAD1457}{RGB}{173,20,87}
\definecolor{hotpinkE91E8C}{RGB}{233,30,140}
\definecolor{steelblue1F77B4}{RGB}{31,119,180}
\definecolor{limgreen76B900}{RGB}{118,185,0}

\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=5cm,
  },
  width=20cm,
  height=20cm,
  ylabel style={yshift=-10pt, xshift=15pt},
  % tick label style={font=\Huge},
  % label style={font=\Huge},
tick label style={font=\fontsize{52}{62}\selectfont},  %% <-- was \Huge
  label style={font=\fontsize{52}{62}\selectfont},       %% <-- was \Huge
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  y grid style={darkgray176},
  xmajorgrids,
  ymajorgrids,
  every axis plot/.append style={
    mark options={scale=7.5.5}
  },
]

%% ---- LEFT PLOT: SE CDF ----
\nextgroupplot[
  legend to name=CommonLegend,
  legend columns=7,
  legend style={
    font=\fontsize{120}{144}\selectfont,
    draw=lightgray204,
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    column sep=0.8cm,
    /tikz/every even column/.append style={column sep=0.8cm},
    /tikz/every mark/.append style={scale=7.5},
    legend image post style={mark size=4pt}, 
  },
  xlabel={SE [bps/Hz]},
  ylabel={CDF},
  ymin=0, ymax=1,
  ytick={0, 0.25, 0.5, 0.75, 1.0},
  xmin=2.2, xmax=4.2,
  xtick distance=0.4,
  ylabel style={yshift=-8pt},
  every axis plot/.append style={
    mark options={scale=7.5}
  },
]
\addplot [line width=2pt, keSoftRoseF4A3C0,  mark=square*, mark repeat=5]
table {%
2.7634 0.0213
2.8028 0.0426
2.8294 0.0638
2.8504 0.0851
2.8903 0.1064
2.9137 0.1277
2.9578 0.1489
2.9792 0.1702
3.0460 0.1915
3.0652 0.2128
3.1083 0.2340
3.1150 0.2553
3.1253 0.2766
3.1264 0.2979
3.1352 0.3191
3.1588 0.3404
3.1791 0.3617
3.1963 0.3830
3.2124 0.4043
3.2144 0.4255
3.2193 0.4468
3.2703 0.4681
3.2950 0.4894
3.3417 0.5106
3.3787 0.5319
3.4111 0.5532
3.4247 0.5745
3.4307 0.5957
3.4693 0.6170
3.5012 0.6383
3.5400 0.6596
3.5609 0.6809
3.5986 0.7021
3.6564 0.7234
3.7328 0.7447
3.7391 0.7660
3.7792 0.7872
3.8033 0.8085
3.8053 0.8298
3.8093 0.8511
3.8815 0.8723
3.8826 0.8936
3.9040 0.9149
3.9111 0.9362
3.9265 0.9574
3.9660 0.9787
3.9836 1.0000
};
\addlegendentry{{\fontsize{52}{62}\selectfont $k_e\!=\!0.5$}}


\addplot [line width=2pt, keRedD62828, solid, mark=o, mark repeat=5]
table {%
2.8764 0.0222
2.9528 0.0444
2.9970 0.0667
3.0301 0.0889
3.0768 0.1111
3.0889 0.1333
3.0961 0.1556
3.0979 0.1778
3.1142 0.2000
3.1333 0.2222
3.1429 0.2444
3.1582 0.2667
3.1733 0.2889
3.1817 0.3111
3.2277 0.3333
3.2482 0.3556
3.2762 0.3778
3.3019 0.4000
3.3331 0.4222
3.3413 0.4444
3.3433 0.4667
3.3775 0.4889
3.4210 0.5111
3.4387 0.5333
3.4610 0.5556
3.5170 0.5778
3.5188 0.6000
3.5310 0.6222
3.5352 0.6444
3.5438 0.6667
3.6844 0.6889
3.7866 0.7111
3.7995 0.7333
3.8189 0.7556
3.8435 0.7778
3.8536 0.8000
3.8877 0.8222
3.9059 0.8444
3.9175 0.8667
3.9242 0.8889
3.9384 0.9111
3.9748 0.9333
4.0158 0.9556
4.0297 0.9778
4.0449 1.0000
};
\addlegendentry{{\fontsize{52}{62}\selectfont $k_e\!=\!0.1$}}

\addplot [line width=2pt, keBerryAD1457, solid, mark=diamond*, mark repeat=5]
table {%
3.0531 0.0217
3.1013 0.0435
3.1063 0.0652
3.1695 0.0870
3.1803 0.1087
3.2677 0.1304
3.2757 0.1522
3.2794 0.1739
3.2803 0.1957
3.3005 0.2174
3.3066 0.2391
3.3302 0.2609
3.3314 0.2826
3.3659 0.3043
3.3691 0.3261
3.3943 0.3478
3.4100 0.3696
3.4111 0.3913
3.4195 0.4130
3.4275 0.4348
3.4467 0.4565
3.4613 0.4783
3.5173 0.5000
3.5229 0.5217
3.5248 0.5435
3.5289 0.5652
3.5539 0.5870
3.5584 0.6087
3.6417 0.6304
3.7188 0.6522
3.7376 0.6739
3.7890 0.6957
3.8923 0.7174
3.9266 0.7391
3.9441 0.7609
3.9470 0.7826
3.9508 0.8043
3.9772 0.8261
3.9852 0.8478
3.9940 0.8696
4.0025 0.8913
4.0101 0.9130
4.0110 0.9348
4.0450 0.9565
4.0612 0.9783
4.1003 1.0000
};
\addlegendentry{{\fontsize{54}{66}\selectfont $k_e\!=\!0.025$}}

\addplot [line width=2pt, hotpinkE91E8C, solid, mark=triangle*, mark repeat=5]
table {%
3.2117 0.0222
3.2313 0.0444
3.2621 0.0667
3.2856 0.0889
3.2963 0.1111
3.3006 0.1333
3.3134 0.1556
3.3437 0.1778
3.3474 0.2000
3.3554 0.2222
3.3729 0.2444
3.3887 0.2667
3.4125 0.2889
3.4253 0.3111
3.4332 0.3333
3.4463 0.3556
3.4902 0.3778
3.4987 0.4000
3.5079 0.4222
3.5291 0.4444
3.5324 0.4667
3.5424 0.4889
3.5468 0.5111
3.5605 0.5333
3.5624 0.5556
3.5917 0.5778
3.6076 0.6000
3.6112 0.6222
3.6158 0.6444
3.6855 0.6667
3.9579 0.6889
3.9702 0.7111
3.9877 0.7333
3.9877 0.7556
3.9934 0.7778
4.0304 0.8000
4.0434 0.8222
4.0441 0.8444
4.0632 0.8667
4.0733 0.8889
4.0878 0.9111
4.1063 0.9333
4.1101 0.9556
4.1129 0.9778
4.1471 1.0000
};
\addlegendentry{{\fontsize{52}{62}\selectfont $k_e\!=\!0$}}

\addplot [line width=2pt, steelblue1F77B4, solid, mark=pentagon, mark repeat=5]
table {%
2.6588 0.0222
2.6588 0.0444
2.6777 0.0667
2.6777 0.0889
2.6777 0.1111
2.9316 0.1333
2.9316 0.1556
2.9316 0.1778
2.9316 0.2000
2.9316 0.2222
3.0561 0.2444
3.0719 0.2667
3.0719 0.2889
3.0719 0.3111
3.0719 0.3333
3.0719 0.3556
3.1000 0.3778
3.1000 0.4000
3.1000 0.4222
3.1000 0.4444
3.1000 0.4667
3.1310 0.4889
3.1310 0.5111
3.1310 0.5333
3.1310 0.5556
3.3179 0.5778
3.3340 0.6000
3.3340 0.6222
3.3340 0.6444
3.3340 0.6667
3.6013 0.6889
3.6013 0.7111
3.6013 0.7333
3.6013 0.7556
3.6013 0.7778
3.6830 0.8000
3.6830 0.8222
3.6830 0.8444
3.6830 0.8667
3.6830 0.8889
3.6997 0.9111
3.6997 0.9333
3.6997 0.9556
3.6997 0.9778
3.6997 1.0000
};
\addlegendentry{{\fontsize{52}{62}\selectfont OLLA}}

\addplot [line width=2pt, limgreen76B900, solid, mark=asterisk, mark repeat=5]
table {%
2.3140 0.0222
2.3140 0.0444
2.3140 0.0667
2.3140 0.0889
2.3140 0.1111
2.4370 0.1333
2.4370 0.1556
2.4370 0.1778
2.5209 0.2000
2.5209 0.2222
2.6307 0.2444
2.6307 0.2667
2.6307 0.2889
2.6307 0.3111
2.6307 0.3333
2.8103 0.3556
2.8103 0.3778
2.8103 0.4000
2.8103 0.4222
2.8103 0.4444
2.8818 0.4667
2.8818 0.4889
2.8818 0.5111
2.8818 0.5333
2.8818 0.5556
2.9866 0.5778
3.0003 0.6000
3.0003 0.6222
3.0003 0.6444
3.0003 0.6667
3.2620 0.6889
3.2620 0.7111
3.2620 0.7333
3.2620 0.7556
3.2620 0.7778
3.2896 0.8000
3.2896 0.8222
3.2896 0.8444
3.2896 0.8667
3.2896 0.8889
3.3877 0.9111
3.3877 0.9333
3.3877 0.9556
3.3877 0.9778
3.3877 1.0000
};
\addlegendentry{{\fontsize{52}{62}\selectfont SALAD}}

% Dummy target line — legend entry only, invisible in this plot
\addplot [line width=2pt, black, dashed]
  coordinates {(2.2, -1) (4.2, -1)};
  
\addlegendentry{{\fontsize{52}{62}\selectfont Target}}

%% ---- MIDDLE PLOT: BLER CDF ----
\nextgroupplot[
  every axis plot/.append style={
    mark options={scale=7.5}
  },
  xlabel={BLER},
  ylabel={CDF},
  ylabel style={yshift=-8pt},
  ymin=0, ymax=1,
  ytick={0, 0.25, 0.5, 0.75, 1.0},
  xmin=0, xmax=0.17,
  xtick={0.04, 0.1, 0.16},
  scaled x ticks=false,
  x tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
  },
]
\addplot [line width=2pt, keSoftRoseF4A3C0, mark=square*, mark repeat=5]
table {%
0.0000 0.0213
0.0054 0.0426
0.0055 0.0638
0.0069 0.0851
0.0103 0.1064
0.0104 0.1277
0.0105 0.1489
0.0136 0.1702
0.0160 0.1915
0.0209 0.2128
0.0221 0.2340
0.0241 0.2553
0.0242 0.2766
0.0267 0.2979
0.0267 0.3191
0.0270 0.3404
0.0275 0.3617
0.0298 0.3830
0.0319 0.4043
0.0353 0.4255
0.0355 0.4468
0.0357 0.4681
0.0368 0.4894
0.0374 0.5106
0.0380 0.5319
0.0387 0.5532
0.0398 0.5745
0.0409 0.5957
0.0430 0.6170
0.0440 0.6383
0.0443 0.6596
0.0468 0.6809
0.0489 0.7021
0.0492 0.7234
0.0511 0.7447
0.0511 0.7660
0.0517 0.7872
0.0532 0.8085
0.0552 0.8298
0.0636 0.8511
0.0640 0.8723
0.0642 0.8936
0.0749 0.9149
0.0782 0.9362
0.0983 0.9574
0.1329 0.9787
0.1420 1.0000
};

\addplot [line width=2pt, keRedD62828, solid, mark=o, mark repeat=5]
table {%
0.0106 0.0222
0.0107 0.0444
0.0108 0.0667
0.0109 0.0889
0.0136 0.1111
0.0136 0.1333
0.0143 0.1556
0.0159 0.1778
0.0178 0.2000
0.0210 0.2222
0.0219 0.2444
0.0231 0.2667
0.0267 0.2889
0.0273 0.3111
0.0276 0.3333
0.0292 0.3556
0.0292 0.3778
0.0298 0.4000
0.0351 0.4222
0.0361 0.4444
0.0428 0.4667
0.0447 0.4889
0.0471 0.5111
0.0479 0.5333
0.0479 0.5556
0.0489 0.5778
0.0511 0.6000
0.0532 0.6222
0.0535 0.6444
0.0543 0.6667
0.0602 0.6889
0.0610 0.7111
0.0625 0.7333
0.0636 0.7556
0.0647 0.7778
0.0686 0.8000
0.0695 0.8222
0.0745 0.8444
0.0800 0.8667
0.0802 0.8889
0.0824 0.9111
0.0838 0.9333
0.0870 0.9556
0.0920 0.9778
0.0978 1.0000
};

\addplot [line width=2pt, keBerryAD1457, solid, mark=diamond*, mark repeat=5]
table {%
0.0140 0.0217
0.0160 0.0435
0.0213 0.0652
0.0219 0.0870
0.0357 0.1087
0.0430 0.1304
0.0432 0.1522
0.0465 0.1739
0.0484 0.1957
0.0486 0.2174
0.0495 0.2391
0.0585 0.2609
0.0608 0.2826
0.0615 0.3043
0.0618 0.3261
0.0634 0.3478
0.0647 0.3696
0.0647 0.3913
0.0649 0.4130
0.0659 0.4348
0.0702 0.4565
0.0707 0.4783
0.0710 0.5000
0.0723 0.5217
0.0743 0.5435
0.0761 0.5652
0.0789 0.5870
0.0794 0.6087
0.0800 0.6304
0.0824 0.6522
0.0824 0.6739
0.0867 0.6957
0.0894 0.7174
0.0909 0.7391
0.0939 0.7609
0.0939 0.7826
0.1005 0.8043
0.1016 0.8261
0.1020 0.8478
0.1030 0.8696
0.1080 0.8913
0.1183 0.9130
0.1190 0.9348
0.1285 0.9565
0.1353 0.9783
0.1405 1.0000
};

\addplot [line width=2pt, hotpinkE91E8C, solid, mark=triangle*, mark repeat=5]
table {%
0.0523 0.0222
0.0538 0.0444
0.0615 0.0667
0.0618 0.0889
0.0645 0.1111
0.0684 0.1333
0.0695 0.1556
0.0710 0.1778
0.0739 0.2000
0.0757 0.2222
0.0774 0.2444
0.0794 0.2667
0.0806 0.2889
0.0819 0.3111
0.0820 0.3333
0.0824 0.3556
0.0862 0.3778
0.0909 0.4000
0.0924 0.4222
0.0939 0.4444
0.0950 0.4667
0.0952 0.4889
0.0964 0.5111
0.1000 0.5333
0.1016 0.5556
0.1093 0.5778
0.1105 0.6000
0.1141 0.6222
0.1145 0.6444
0.1160 0.6667
0.1167 0.6889
0.1198 0.7111
0.1212 0.7333
0.1268 0.7556
0.1304 0.7778
0.1399 0.8000
0.1402 0.8222
0.1404 0.8444
0.1429 0.8667
0.1460 0.8889
0.1471 0.9111
0.1488 0.9333
0.1506 0.9556
0.1506 0.9778
0.1517 1.0000
};

\addplot [line width=2pt, steelblue1F77B4, solid, mark=pentagon, mark repeat=5]
table {%
0.0108 0.0222
0.0108 0.0444
0.0108 0.0667
0.0108 0.0889
0.0108 0.1111
0.0265 0.1333
0.0292 0.1556
0.0292 0.1778
0.0292 0.2000
0.0292 0.2222
0.0292 0.2444
0.0329 0.2667
0.0329 0.2889
0.0329 0.3111
0.0329 0.3333
0.0366 0.3556
0.0366 0.3778
0.0366 0.4000
0.0366 0.4222
0.0366 0.4444
0.0372 0.4667
0.0372 0.4889
0.0372 0.5111
0.0372 0.5333
0.0372 0.5556
0.0414 0.5778
0.0414 0.6000
0.0414 0.6222
0.0511 0.6444
0.0511 0.6667
0.0552 0.6889
0.0552 0.7111
0.0552 0.7333
0.0552 0.7556
0.0552 0.7778
0.0599 0.8000
0.0599 0.8222
0.0599 0.8444
0.0599 0.8667
0.0599 0.8889
0.0625 0.9111
0.0629 0.9333
0.0629 0.9556
0.0629 0.9778
0.0629 1.0000
};

\addplot [line width=2pt, limgreen76B900, solid, mark=asterisk, mark repeat=5]
table {%
0.0216 0.0222
0.0216 0.0444
0.0216 0.0667
0.0216 0.0889
0.0216 0.1111
0.0387 0.1333
0.0387 0.1556
0.0387 0.1778
0.0387 0.2000
0.0387 0.2222
0.0409 0.2444
0.0409 0.2667
0.0409 0.2889
0.0409 0.3111
0.0409 0.3333
0.0420 0.3556
0.0420 0.3778
0.0420 0.4000
0.0420 0.4222
0.0420 0.4444
0.0449 0.4667
0.0449 0.4889
0.0486 0.5111
0.0486 0.5333
0.0486 0.5556
0.0486 0.5778
0.0486 0.6000
0.0521 0.6222
0.0521 0.6444
0.0521 0.6667
0.0521 0.6889
0.0521 0.7111
0.0568 0.7333
0.0568 0.7556
0.0568 0.7778
0.0652 0.8000
0.0656 0.8222
0.0656 0.8444
0.0656 0.8667
0.0656 0.8889
0.0833 0.9111
0.0833 0.9333
0.0833 0.9556
0.0833 0.9778
0.0833 1.0000
};

% Vertical target line at BLER = 0.1
\addplot [line width=2pt, black, dashed]
table {%
0.1000 0
0.1000 1
};

%% ---- RIGHT PLOT: MCS CDF ----
\nextgroupplot[
  xlabel={MCS},
  ylabel={CDF},
  ylabel style={yshift=-8pt},
  ymin=0, ymax=1,
  ytick={0, 0.25, 0.5, 0.75, 1.0},
  xmin=14, xmax=23.5,
  xtick={0, 4, 8, 12, 16, 20, 24, 28},
  every axis plot/.append style={
    mark options={scale=7.5}
  },
]
\addplot [line width=2pt, keSoftRoseF4A3C0, mark=square*, mark repeat=5]
table {%
16.0819 0.0213
16.1250 0.0426
16.1779 0.0638
16.5260 0.0851
16.5655 0.1064
16.5934 0.1277
16.6621 0.1489
16.8581 0.1702
16.8851 0.1915
16.9251 0.2128
17.1429 0.2340
17.1733 0.2553
17.1828 0.2766
17.3516 0.2979
17.3953 0.3191
17.4199 0.3404
17.5097 0.3617
17.5696 0.3830
17.6294 0.4043
17.6879 0.4255
17.7202 0.4468
17.7977 0.4681
18.0109 0.4894
18.1576 0.5106
18.3373 0.5319
19.0702 0.5532
19.2614 0.5745
19.8807 0.5957
19.8840 0.6170
19.9128 0.6383
19.9721 0.6596
20.1957 0.6809
20.3529 0.7021
20.3906 0.7234
20.4526 0.7447
20.5227 0.7660
20.5780 0.7872
20.6429 0.8085
20.6593 0.8298
20.7968 0.8511
20.8011 0.8723
20.8503 0.8936
20.8936 0.9149
20.9096 0.9362
20.9781 0.9574
20.9895 0.9787
21.4332 1.0000
};

\addplot [line width=2pt, keRedD62828, solid, mark=o, mark repeat=5]
table {%
16.4152 0.0222
16.6250 0.0444
16.9667 0.0667
17.0699 0.0889
17.2313 0.1111
17.2834 0.1333
17.3370 0.1556
17.3643 0.1778
17.6216 0.2000
17.6287 0.2222
17.6882 0.2444
17.7891 0.2667
17.7956 0.2889
17.8232 0.3111
17.8889 0.3333
17.8966 0.3556
17.9518 0.3778
17.9882 0.4000
18.2114 0.4222
18.2514 0.4444
18.2609 0.4667
18.4136 0.4889
18.7225 0.5111
18.9706 0.5333
19.0409 0.5556
19.4413 0.5778
19.6705 0.6000
19.7803 0.6222
20.2857 0.6444
20.4709 0.6667
20.5419 0.6889
20.5928 0.7111
20.6138 0.7333
20.9840 0.7556
21.0266 0.7778
21.1902 0.8000
21.2350 0.8222
21.3797 0.8444
21.4728 0.8667
21.5000 0.8889
21.6791 0.9111
21.6845 0.9333
22.0934 0.9556
22.1862 0.9778
22.5312 1.0000
};

\addplot [line width=2pt, keBerryAD1457, solid, mark=diamond*, mark repeat=5]
table {%
17.8837 0.0217
17.8980 0.0435
18.0979 0.0652
18.1338 0.0870
18.2044 0.1087
18.2061 0.1304
18.3476 0.1522
18.6703 0.1739
18.6765 0.1957
18.7770 0.2174
18.8012 0.2391
18.8772 0.2609
19.1964 0.2826
19.2324 0.3043
19.2471 0.3261
19.2771 0.3478
19.2840 0.3696
19.3876 0.3913
19.4118 0.4130
19.4242 0.4348
19.4343 0.4565
19.5220 0.4783
19.5893 0.5000
19.6185 0.5217
19.8412 0.5435
20.3631 0.5652
20.8245 0.5870
21.0865 0.6087
21.1229 0.6304
21.2210 0.6522
21.2527 0.6739
21.3371 0.6957
21.6103 0.7174
21.6667 0.7391
21.7043 0.7609
21.8054 0.7826
21.8864 0.8043
21.9471 0.8261
22.1148 0.8478
22.1522 0.8696
22.1793 0.8913
22.2053 0.9130
22.4974 0.9348
22.6409 0.9565
22.7005 0.9783
22.8287 1.0000
};

\addplot [line width=2pt, hotpinkE91E8C, solid, mark=triangle*, mark repeat=5]
table {%
18.9240 0.0222
19.1761 0.0444
19.2643 0.0667
19.3897 0.0889
19.4266 0.1111
19.4382 0.1333
19.5349 0.1556
19.7299 0.1778
19.7518 0.2000
19.7907 0.2222
19.8012 0.2444
19.8251 0.2667
19.9518 0.2889
19.9624 0.3111
19.9674 0.3333
20.0180 0.3556
20.0482 0.3778
20.1905 0.4000
20.2857 0.4222
20.2970 0.4444
20.3133 0.4667
20.4293 0.4889
20.4573 0.5111
20.4762 0.5333
20.5595 0.5556
21.0444 0.5778
21.1657 0.6000
21.4213 0.6222
21.6229 0.6444
21.9034 0.6667
21.9270 0.6889
21.9365 0.7111
21.9516 0.7333
22.0378 0.7556
22.3102 0.7778
22.3368 0.8000
22.4652 0.8222
22.5137 0.8444
22.7598 0.8667
22.7912 0.8889
22.8492 0.9111
22.8508 0.9333
22.9617 0.9556
22.9947 0.9778
23.0591 1.0000
};

\addplot [line width=2pt, steelblue1F77B4, solid, mark=pentagon, mark repeat=5]
table {%
14.9763 0.0222
14.9763 0.0444
14.9763 0.0667
15.0511 0.0889
15.0511 0.1111
16.0484 0.1333
16.0484 0.1556
16.0484 0.1778
16.0484 0.2000
16.0484 0.2222
16.3841 0.2444
16.6257 0.2667
16.6257 0.2889
16.6257 0.3111
16.6257 0.3333
16.6257 0.3556
16.7186 0.3778
16.7186 0.4000
16.7186 0.4222
16.7186 0.4444
16.7186 0.4667
16.8750 0.4889
16.8750 0.5111
16.8750 0.5333
16.8750 0.5556
18.6818 0.5778
18.7714 0.6000
18.7714 0.6222
18.7714 0.6444
18.7714 0.6667
19.2872 0.6889
19.2872 0.7111
19.2872 0.7333
19.2872 0.7556
19.2872 0.7778
19.8168 0.8000
19.8168 0.8222
19.8168 0.8444
19.8168 0.8667
19.8168 0.8889
20.1381 0.9111
20.1381 0.9333
20.1381 0.9556
20.1381 0.9778
20.1381 1.0000
};

\addplot [line width=2pt, limgreen76B900, solid, mark=asterisk, mark repeat=5]
table {%
14.7955 0.0222
14.7955 0.0444
14.7955 0.0667
14.8512 0.0889
14.8512 0.1111
14.8512 0.1333
14.8512 0.1556
14.8512 0.1778
15.0337 0.2000
15.0337 0.2222
15.2515 0.2444
15.2515 0.2667
15.2515 0.2889
15.2515 0.3111
15.2515 0.3333
16.1329 0.3556
16.1329 0.3778
16.1329 0.4000
16.1329 0.4222
16.1329 0.4444
16.1946 0.4667
16.1946 0.4889
16.1946 0.5111
16.1946 0.5333
16.1946 0.5556
17.6902 0.5778
17.7705 0.6000
17.7705 0.6222
17.7705 0.6444
17.7705 0.6667
18.6270 0.6889
18.6270 0.7111
18.6270 0.7333
18.6270 0.7556
18.6270 0.7778
18.8281 0.8000
18.8281 0.8222
18.8281 0.8444
18.8281 0.8667
18.8281 0.8889
19.0773 0.9111
19.0773 0.9333
19.0773 0.9556
19.0773 0.9778
19.0773 1.0000
};

\end{groupplot}

% Common horizontal legend centred above all plots
\node at ($(group c1r1.north)!0.5!(group c3r1.north)+(0,2cm)$)
  {\pgfplotslegendfromname{CommonLegend}};

% Enlarge bounding box so legend is not clipped
\path
  (current bounding box.south west)
  rectangle
  ($(current bounding box.north east)+(0,2.0cm)$);

\end{tikzpicture}

==> figures_ACM/penalty_perchannel_se_bler.tex <==
% Preamble: \usetikzlibrary{patterns, calc}
%           \usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{hotpinkE91E8C}{RGB}{233,30,140}
\definecolor{keBerryAD1457}{RGB}{173,20,87}
\definecolor{keRedD62828}{RGB}{214,40,40}
\definecolor{keSoftRoseF4A3C0}{RGB}{244,163,192}
\definecolor{steelblue1F77B4}{RGB}{31,119,180}
\definecolor{limgreen76B900}{RGB}{118,185,0}

\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=2.5cm},
  width=50cm,
  height=10cm,
  tick label style={font=\fontsize{36}{40}\selectfont},
  label style={font=\fontsize{38}{45}\selectfont},
  title style={font=\fontsize{38}{45}\selectfont},
  xticklabel style={font=\fontsize{34}{40}\selectfont},
  ylabel style={yshift=-0.1cm},
  scaled y ticks=true,
]

%% ---- TOP: SE ----
\nextgroupplot[
  tick align=outside,
  tick pos=left,
  ymajorgrids,
  y grid style={darkgray176},
  ymin=2.27, ymax=4.15,
  ytick distance=0.4,
  xlabel={Channel Index},
  ylabel={Mean SE [bps/Hz]},
  xtick={0,1,2,3,4,5,6,7,8},
  xticklabels={0,1,2,3,4,5,6,7,8},
  xmin=0, xmax=8,
  enlarge x limits=0.05,
  scaled y ticks=false,
]

% Direct RL
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:-0.4000,2.000) rectangle (axis cs:-0.2833,4.0204);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:-0.4000,2.000) rectangle (axis cs:-0.2833,4.0204);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:0.6000,2.000) rectangle (axis cs:0.7167,3.2944);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:0.6000,2.000) rectangle (axis cs:0.7167,3.2944);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:1.6000,2.000) rectangle (axis cs:1.7167,3.4049);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:1.6000,2.000) rectangle (axis cs:1.7167,3.4049);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:2.6000,2.000) rectangle (axis cs:2.7167,4.0411);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:2.6000,2.000) rectangle (axis cs:2.7167,4.0411);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:3.6000,2.000) rectangle (axis cs:3.7167,3.6133);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:3.6000,2.000) rectangle (axis cs:3.7167,3.6133);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:4.6000,2.000) rectangle (axis cs:4.7167,4.0816);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:4.6000,2.000) rectangle (axis cs:4.7167,4.0816);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:5.6000,2.000) rectangle (axis cs:5.7167,3.5267);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:5.6000,2.000) rectangle (axis cs:5.7167,3.5267);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:6.6000,2.000) rectangle (axis cs:6.7167,3.3010);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:6.6000,2.000) rectangle (axis cs:6.7167,3.3010);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:7.6000,2.000) rectangle (axis cs:7.7167,3.5214);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:7.6000,2.000) rectangle (axis cs:7.7167,3.5214);

% k_e=0.025
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:-0.2633,2.000) rectangle (axis cs:-0.1467,3.9436);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:-0.2633,2.000) rectangle (axis cs:-0.1467,3.9436);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:0.7367,2.000) rectangle (axis cs:0.8533,3.2193);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:0.7367,2.000) rectangle (axis cs:0.8533,3.2193);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:1.7367,2.000) rectangle (axis cs:1.8533,3.2971);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:1.7367,2.000) rectangle (axis cs:1.8533,3.2971);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:2.7367,2.000) rectangle (axis cs:2.8533,3.9930);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:2.7367,2.000) rectangle (axis cs:2.8533,3.9930);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:3.7367,2.000) rectangle (axis cs:3.8533,3.6070);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:3.7367,2.000) rectangle (axis cs:3.8533,3.6070);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:4.7367,2.000) rectangle (axis cs:4.8533,3.9907);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:4.7367,2.000) rectangle (axis cs:4.8533,3.9907);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:5.7367,2.000) rectangle (axis cs:5.8533,3.4259);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:5.7367,2.000) rectangle (axis cs:5.8533,3.4259);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:6.7367,2.000) rectangle (axis cs:6.8533,3.2445);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:6.7367,2.000) rectangle (axis cs:6.8533,3.2445);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:7.7367,2.000) rectangle (axis cs:7.8533,3.4987);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:7.7367,2.000) rectangle (axis cs:7.8533,3.4987);

% k_e=0.1
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:-0.1267,2.000) rectangle (axis cs:-0.0100,3.8557);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:-0.1267,2.000) rectangle (axis cs:-0.0100,3.8557);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:0.8733,2.000) rectangle (axis cs:0.9900,2.9984);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:0.8733,2.000) rectangle (axis cs:0.9900,2.9984);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:1.8733,2.000) rectangle (axis cs:1.9900,3.1067);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:1.8733,2.000) rectangle (axis cs:1.9900,3.1067);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:2.8733,2.000) rectangle (axis cs:2.9900,3.8534);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:2.8733,2.000) rectangle (axis cs:2.9900,3.8534);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:3.8733,2.000) rectangle (axis cs:3.9900,3.5292);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:3.8733,2.000) rectangle (axis cs:3.9900,3.5292);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:4.8733,2.000) rectangle (axis cs:4.9900,3.9760);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:4.8733,2.000) rectangle (axis cs:4.9900,3.9760);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:5.8733,2.000) rectangle (axis cs:5.9900,3.3793);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:5.8733,2.000) rectangle (axis cs:5.9900,3.3793);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:6.8733,2.000) rectangle (axis cs:6.9900,3.1643);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:6.8733,2.000) rectangle (axis cs:6.9900,3.1643);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:7.8733,2.000) rectangle (axis cs:7.9900,3.3291);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:7.8733,2.000) rectangle (axis cs:7.9900,3.3291);

% k_e=0.5
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:0.0100,2.000) rectangle (axis cs:0.1267,3.7656);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:0.0100,2.000) rectangle (axis cs:0.1267,3.7656);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:1.0100,2.000) rectangle (axis cs:1.1267,2.8708);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:1.0100,2.000) rectangle (axis cs:1.1267,2.8708);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:2.0100,2.000) rectangle (axis cs:2.1267,2.9854);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:2.0100,2.000) rectangle (axis cs:2.1267,2.9854);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:3.0100,2.000) rectangle (axis cs:3.1267,3.8034);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:3.0100,2.000) rectangle (axis cs:3.1267,3.8034);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:4.0100,2.000) rectangle (axis cs:4.1267,3.4735);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:4.0100,2.000) rectangle (axis cs:4.1267,3.4735);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:5.0100,2.000) rectangle (axis cs:5.1267,3.9069);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:5.0100,2.000) rectangle (axis cs:5.1267,3.9069);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:6.0100,2.000) rectangle (axis cs:6.1267,3.2701);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:6.0100,2.000) rectangle (axis cs:6.1267,3.2701);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:7.0100,2.000) rectangle (axis cs:7.1267,3.1084);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:7.0100,2.000) rectangle (axis cs:7.1267,3.1084);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:8.0100,2.000) rectangle (axis cs:8.1267,3.2002);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:8.0100,2.000) rectangle (axis cs:8.1267,3.2002);

% OLLA
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:0.1467,2.000) rectangle (axis cs:0.2633,3.6830);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:0.1467,2.000) rectangle (axis cs:0.2633,3.6830);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:1.1467,2.000) rectangle (axis cs:1.2633,2.6701);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:1.1467,2.000) rectangle (axis cs:1.2633,2.6701);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:2.1467,2.000) rectangle (axis cs:2.2633,2.9316);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:2.1467,2.000) rectangle (axis cs:2.2633,2.9316);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:3.1467,2.000) rectangle (axis cs:3.2633,3.6997);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:3.1467,2.000) rectangle (axis cs:3.2633,3.6997);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:4.1467,2.000) rectangle (axis cs:4.2633,3.3308);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:4.1467,2.000) rectangle (axis cs:4.2633,3.3308);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:5.1467,2.000) rectangle (axis cs:5.2633,3.6013);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:5.1467,2.000) rectangle (axis cs:5.2633,3.6013);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:6.1467,2.000) rectangle (axis cs:6.2633,3.1000);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:6.1467,2.000) rectangle (axis cs:6.2633,3.1000);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:7.1467,2.000) rectangle (axis cs:7.2633,3.1160);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:7.1467,2.000) rectangle (axis cs:7.2633,3.1160);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:8.1467,2.000) rectangle (axis cs:8.2633,3.0719);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:8.1467,2.000) rectangle (axis cs:8.2633,3.0719);

% SALAD
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:0.2833,2.000) rectangle (axis cs:0.4000,3.3877);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:0.2833,2.000) rectangle (axis cs:0.4000,3.3877);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:1.2833,2.000) rectangle (axis cs:1.4000,2.4706);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:1.2833,2.000) rectangle (axis cs:1.4000,2.4706);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:2.2833,2.000) rectangle (axis cs:2.4000,2.3140);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:2.2833,2.000) rectangle (axis cs:2.4000,2.3140);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:3.2833,2.000) rectangle (axis cs:3.4000,3.2620);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:3.2833,2.000) rectangle (axis cs:3.4000,3.2620);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:4.2833,2.000) rectangle (axis cs:4.4000,2.9975);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:4.2833,2.000) rectangle (axis cs:4.4000,2.9975);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:5.2833,2.000) rectangle (axis cs:5.4000,3.2896);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:5.2833,2.000) rectangle (axis cs:5.4000,3.2896);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:6.2833,2.000) rectangle (axis cs:6.4000,2.6307);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:6.2833,2.000) rectangle (axis cs:6.4000,2.6307);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:7.2833,2.000) rectangle (axis cs:7.4000,2.8103);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:7.2833,2.000) rectangle (axis cs:7.4000,2.8103);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:8.2833,2.000) rectangle (axis cs:8.4000,2.8818);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:8.2833,2.000) rectangle (axis cs:8.4000,2.8818);

% Whisker error bars — SE plot
\path [draw=black, line width=0.56pt] (axis cs:-0.3417,3.9352) -- (axis cs:-0.3417,4.1056);
\path [draw=black, line width=0.56pt] (axis cs:0.6583,3.2050) -- (axis cs:0.6583,3.3838);
\path [draw=black, line width=0.56pt] (axis cs:1.6583,3.3545) -- (axis cs:1.6583,3.4552);
\path [draw=black, line width=0.56pt] (axis cs:2.6583,3.9740) -- (axis cs:2.6583,4.1082);
\path [draw=black, line width=0.56pt] (axis cs:3.6583,3.5568) -- (axis cs:3.6583,3.6698);
\path [draw=black, line width=0.56pt] (axis cs:4.6583,4.0250) -- (axis cs:4.6583,4.1382);
\path [draw=black, line width=0.56pt] (axis cs:5.6583,3.4426) -- (axis cs:5.6583,3.6109);
\path [draw=black, line width=0.56pt] (axis cs:6.6583,3.2613) -- (axis cs:6.6583,3.3406);
\path [draw=black, line width=0.56pt] (axis cs:7.6583,3.4896) -- (axis cs:7.6583,3.5533);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.3417 3.9352
-0.3417 4.1056
0.6583 3.2050
0.6583 3.3838
1.6583 3.3545
1.6583 3.4552
2.6583 3.9740
2.6583 4.1082
3.6583 3.5568
3.6583 3.6698
4.6583 4.0250
4.6583 4.1382
5.6583 3.4426
5.6583 3.6109
6.6583 3.2613
6.6583 3.3406
7.6583 3.4896
7.6583 3.5533
};
\path [draw=black, line width=0.56pt] (axis cs:-0.2050,3.8331) -- (axis cs:-0.2050,4.0540);
\path [draw=black, line width=0.56pt] (axis cs:0.7950,3.0530) -- (axis cs:0.7950,3.3857);
\path [draw=black, line width=0.56pt] (axis cs:1.7950,3.1875) -- (axis cs:1.7950,3.4068);
\path [draw=black, line width=0.56pt] (axis cs:2.7950,3.9092) -- (axis cs:2.7950,4.0769);
\path [draw=black, line width=0.56pt] (axis cs:3.7950,3.4381) -- (axis cs:3.7950,3.7758);
\path [draw=black, line width=0.56pt] (axis cs:4.7950,3.9025) -- (axis cs:4.7950,4.0789);
\path [draw=black, line width=0.56pt] (axis cs:5.7950,3.3275) -- (axis cs:5.7950,3.5243);
\path [draw=black, line width=0.56pt] (axis cs:6.7950,3.1192) -- (axis cs:6.7950,3.3699);
\path [draw=black, line width=0.56pt] (axis cs:7.7950,3.4158) -- (axis cs:7.7950,3.5817);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.2050 3.8331
-0.2050 4.0540
0.7950 3.0530
0.7950 3.3857
1.7950 3.1875
1.7950 3.4068
2.7950 3.9092
2.7950 4.0769
3.7950 3.4381
3.7950 3.7758
4.7950 3.9025
4.7950 4.0789
5.7950 3.3275
5.7950 3.5243
6.7950 3.1192
6.7950 3.3699
7.7950 3.4158
7.7950 3.5817
};
\path [draw=black, line width=0.56pt] (axis cs:-0.0683,3.6925) -- (axis cs:-0.0683,4.0189);
\path [draw=black, line width=0.56pt] (axis cs:0.9317,2.8885) -- (axis cs:0.9317,3.1082);
\path [draw=black, line width=0.56pt] (axis cs:1.9317,3.0467) -- (axis cs:1.9317,3.1668);
\path [draw=black, line width=0.56pt] (axis cs:2.9317,3.7930) -- (axis cs:2.9317,3.9139);
\path [draw=black, line width=0.56pt] (axis cs:3.9317,3.5151) -- (axis cs:3.9317,3.5432);
\path [draw=black, line width=0.56pt] (axis cs:4.9317,3.9061) -- (axis cs:4.9317,4.0458);
\path [draw=black, line width=0.56pt] (axis cs:5.9317,3.2870) -- (axis cs:5.9317,3.4717);
\path [draw=black, line width=0.56pt] (axis cs:6.9317,3.1038) -- (axis cs:6.9317,3.2249);
\path [draw=black, line width=0.56pt] (axis cs:7.9317,3.2508) -- (axis cs:7.9317,3.4074);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.0683 3.6925
-0.0683 4.0189
0.9317 2.8885
0.9317 3.1082
1.9317 3.0467
1.9317 3.1668
2.9317 3.7930
2.9317 3.9139
3.9317 3.5151
3.9317 3.5432
4.9317 3.9061
4.9317 4.0458
5.9317 3.2870
5.9317 3.4717
6.9317 3.1038
6.9317 3.2249
7.9317 3.2508
7.9317 3.4074
};
\path [draw=black, line width=0.56pt] (axis cs:0.0683,3.6339) -- (axis cs:0.0683,3.8973);
\path [draw=black, line width=0.56pt] (axis cs:1.0683,2.7919) -- (axis cs:1.0683,2.9498);
\path [draw=black, line width=0.56pt] (axis cs:2.0683,2.7786) -- (axis cs:2.0683,3.1921);
\path [draw=black, line width=0.56pt] (axis cs:3.0683,3.6514) -- (axis cs:3.0683,3.9553);
\path [draw=black, line width=0.56pt] (axis cs:4.0683,3.3853) -- (axis cs:4.0683,3.5616);
\path [draw=black, line width=0.56pt] (axis cs:5.0683,3.8289) -- (axis cs:5.0683,3.9850);
\path [draw=black, line width=0.56pt] (axis cs:6.0683,3.1661) -- (axis cs:6.0683,3.3741);
\path [draw=black, line width=0.56pt] (axis cs:7.0683,3.0422) -- (axis cs:7.0683,3.1746);
\path [draw=black, line width=0.56pt] (axis cs:8.0683,3.0931) -- (axis cs:8.0683,3.3073);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.0683 3.6339
0.0683 3.8973
1.0683 2.7919
1.0683 2.9498
2.0683 2.7786
2.0683 3.1921
3.0683 3.6514
3.0683 3.9553
4.0683 3.3853
4.0683 3.5616
5.0683 3.8289
5.0683 3.9850
6.0683 3.1661
6.0683 3.3741
7.0683 3.0422
7.0683 3.1746
8.0683 3.0931
8.0683 3.3073
};
\path [draw=black, line width=0.56pt] (axis cs:0.2050,3.6830) -- (axis cs:0.2050,3.6830);
\path [draw=black, line width=0.56pt] (axis cs:1.2050,2.6573) -- (axis cs:1.2050,2.6830);
\path [draw=black, line width=0.56pt] (axis cs:2.2050,2.9316) -- (axis cs:2.2050,2.9316);
\path [draw=black, line width=0.56pt] (axis cs:3.2050,3.6997) -- (axis cs:3.2050,3.6997);
\path [draw=black, line width=0.56pt] (axis cs:4.2050,3.3218) -- (axis cs:4.2050,3.3398);
\path [draw=black, line width=0.56pt] (axis cs:5.2050,3.6013) -- (axis cs:5.2050,3.6013);
\path [draw=black, line width=0.56pt] (axis cs:6.2050,3.1000) -- (axis cs:6.2050,3.1000);
\path [draw=black, line width=0.56pt] (axis cs:7.2050,3.0745) -- (axis cs:7.2050,3.1576);
\path [draw=black, line width=0.56pt] (axis cs:8.2050,3.0719) -- (axis cs:8.2050,3.0719);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.2050 3.6830
0.2050 3.6830
1.2050 2.6573
1.2050 2.6830
2.2050 2.9316
2.2050 2.9316
3.2050 3.6997
3.2050 3.6997
4.2050 3.3218
4.2050 3.3398
5.2050 3.6013
5.2050 3.6013
6.2050 3.1000
6.2050 3.1000
7.2050 3.0745
7.2050 3.1576
8.2050 3.0719
8.2050 3.0719
};
\path [draw=black, line width=0.56pt] (axis cs:0.3417,3.3877) -- (axis cs:0.3417,3.3877);
\path [draw=black, line width=0.56pt] (axis cs:1.3417,2.4135) -- (axis cs:1.3417,2.5277);
\path [draw=black, line width=0.56pt] (axis cs:2.3417,2.3140) -- (axis cs:2.3417,2.3140);
\path [draw=black, line width=0.56pt] (axis cs:3.3417,3.2620) -- (axis cs:3.3417,3.2620);
\path [draw=black, line width=0.56pt] (axis cs:4.3417,2.9900) -- (axis cs:4.3417,3.0051);
\path [draw=black, line width=0.56pt] (axis cs:5.3417,3.2896) -- (axis cs:5.3417,3.2896);
\path [draw=black, line width=0.56pt] (axis cs:6.3417,2.6307) -- (axis cs:6.3417,2.6307);
\path [draw=black, line width=0.56pt] (axis cs:7.3417,2.8103) -- (axis cs:7.3417,2.8103);
\path [draw=black, line width=0.56pt] (axis cs:8.3417,2.8818) -- (axis cs:8.3417,2.8818);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.3417 3.3877
0.3417 3.3877
1.3417 2.4135
1.3417 2.5277
2.3417 2.3140
2.3417 2.3140
3.3417 3.2620
3.3417 3.2620
4.3417 2.9900
4.3417 3.0051
5.3417 3.2896
5.3417 3.2896
6.3417 2.6307
6.3417 2.6307
7.3417 2.8103
7.3417 2.8103
8.3417 2.8818
8.3417 2.8818
};

% Dashed mean lines
\addplot[hotpinkE91E8C, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,3.6450) (8.6000,3.6450)};
\addplot[keBerryAD1457, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,3.5800) (8.6000,3.5800)};
\addplot[keRedD62828, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,3.4658) (8.6000,3.4658)};
\addplot[keSoftRoseF4A3C0, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,3.3760) (8.6000,3.3760)};
\addplot[steelblue1F77B4, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,3.2449) (8.6000,3.2449)};
\addplot[limgreen76B900, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,2.8938) (8.6000,2.8938)};

%% ---- BOTTOM: BLER ----
\nextgroupplot[
  tick align=outside,
  tick pos=left,
  ymajorgrids,
  y grid style={darkgray176},
  ymin=0.000, ymax=0.158,
  ytick={0, 0.05, 0.1, 0.15},
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
  xlabel={Channel Index},
  ylabel={Mean BLER},
  ylabel style={yshift=-0.45cm},
  xtick={0,1,2,3,4,5,6,7,8},
  xticklabels={0,1,2,3,4,5,6,7,8},
  xmin=0, xmax=8,
  enlarge x limits=0.05,
  scaled y ticks=false,
  extra y ticks={0.1},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={black, dashed, line width=0.8pt}},
]

% Direct RL
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:-0.4000,0.000) rectangle (axis cs:-0.2833,0.0800);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:-0.4000,0.000) rectangle (axis cs:-0.2833,0.0800);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:0.6000,0.000) rectangle (axis cs:0.7167,0.1098);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:0.6000,0.000) rectangle (axis cs:0.7167,0.1098);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:1.6000,0.000) rectangle (axis cs:1.7167,0.1264);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:1.6000,0.000) rectangle (axis cs:1.7167,0.1264);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:2.6000,0.000) rectangle (axis cs:2.7167,0.0841);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:2.6000,0.000) rectangle (axis cs:2.7167,0.0841);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:3.6000,0.000) rectangle (axis cs:3.7167,0.1335);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:3.6000,0.000) rectangle (axis cs:3.7167,0.1335);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:4.6000,0.000) rectangle (axis cs:4.7167,0.0773);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:4.6000,0.000) rectangle (axis cs:4.7167,0.0773);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:5.6000,0.000) rectangle (axis cs:5.7167,0.0990);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:5.6000,0.000) rectangle (axis cs:5.7167,0.0990);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:6.6000,0.000) rectangle (axis cs:6.7167,0.1319);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:6.6000,0.000) rectangle (axis cs:6.7167,0.1319);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:7.6000,0.000) rectangle (axis cs:7.7167,0.0830);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:7.6000,0.000) rectangle (axis cs:7.7167,0.0830);

% k_e=0.025
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:-0.2633,0.000) rectangle (axis cs:-0.1467,0.0806);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:-0.2633,0.000) rectangle (axis cs:-0.1467,0.0806);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:0.7367,0.000) rectangle (axis cs:0.8533,0.0705);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:0.7367,0.000) rectangle (axis cs:0.8533,0.0705);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:1.7367,0.000) rectangle (axis cs:1.8533,0.0985);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:1.7367,0.000) rectangle (axis cs:1.8533,0.0985);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:2.7367,0.000) rectangle (axis cs:2.8533,0.0676);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:2.7367,0.000) rectangle (axis cs:2.8533,0.0676);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:3.7367,0.000) rectangle (axis cs:3.8533,0.1000);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:3.7367,0.000) rectangle (axis cs:3.8533,0.1000);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:4.7367,0.000) rectangle (axis cs:4.8533,0.0593);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:4.7367,0.000) rectangle (axis cs:4.8533,0.0593);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:5.7367,0.000) rectangle (axis cs:5.8533,0.0791);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:5.7367,0.000) rectangle (axis cs:5.8533,0.0791);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:6.7367,0.000) rectangle (axis cs:6.8533,0.0532);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:6.7367,0.000) rectangle (axis cs:6.8533,0.0532);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:7.7367,0.000) rectangle (axis cs:7.8533,0.0438);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:7.7367,0.000) rectangle (axis cs:7.8533,0.0438);

% k_e=0.1
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:-0.1267,0.000) rectangle (axis cs:-0.0100,0.0719);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:-0.1267,0.000) rectangle (axis cs:-0.0100,0.0719);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:0.8733,0.000) rectangle (axis cs:0.9900,0.0504);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:0.8733,0.000) rectangle (axis cs:0.9900,0.0504);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:1.8733,0.000) rectangle (axis cs:1.9900,0.0724);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:1.8733,0.000) rectangle (axis cs:1.9900,0.0724);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:2.8733,0.000) rectangle (axis cs:2.9900,0.0523);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:2.8733,0.000) rectangle (axis cs:2.9900,0.0523);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:3.8733,0.000) rectangle (axis cs:3.9900,0.0646);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:3.8733,0.000) rectangle (axis cs:3.9900,0.0646);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:4.8733,0.000) rectangle (axis cs:4.9900,0.0280);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:4.8733,0.000) rectangle (axis cs:4.9900,0.0280);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:5.8733,0.000) rectangle (axis cs:5.9900,0.0340);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:5.8733,0.000) rectangle (axis cs:5.9900,0.0340);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:6.8733,0.000) rectangle (axis cs:6.9900,0.0178);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:6.8733,0.000) rectangle (axis cs:6.9900,0.0178);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:7.8733,0.000) rectangle (axis cs:7.9900,0.0175);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:7.8733,0.000) rectangle (axis cs:7.9900,0.0175);

% k_e=0.5
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:0.0100,0.000) rectangle (axis cs:0.1267,0.0476);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:0.0100,0.000) rectangle (axis cs:0.1267,0.0476);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:1.0100,0.000) rectangle (axis cs:1.1267,0.0463);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:1.0100,0.000) rectangle (axis cs:1.1267,0.0463);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:2.0100,0.000) rectangle (axis cs:2.1267,0.0633);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:2.0100,0.000) rectangle (axis cs:2.1267,0.0633);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:3.0100,0.000) rectangle (axis cs:3.1267,0.0451);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:3.0100,0.000) rectangle (axis cs:3.1267,0.0451);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:4.0100,0.000) rectangle (axis cs:4.1267,0.0565);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:4.0100,0.000) rectangle (axis cs:4.1267,0.0565);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:5.0100,0.000) rectangle (axis cs:5.1267,0.0158);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:5.0100,0.000) rectangle (axis cs:5.1267,0.0158);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:6.0100,0.000) rectangle (axis cs:6.1267,0.0325);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:6.0100,0.000) rectangle (axis cs:6.1267,0.0325);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:7.0100,0.000) rectangle (axis cs:7.1267,0.0219);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:7.0100,0.000) rectangle (axis cs:7.1267,0.0219);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:8.0100,0.000) rectangle (axis cs:8.1267,0.0098);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:8.0100,0.000) rectangle (axis cs:8.1267,0.0098);

% OLLA
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:0.1467,0.000) rectangle (axis cs:0.2633,0.0552);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:0.1467,0.000) rectangle (axis cs:0.2633,0.0552);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:1.1467,0.000) rectangle (axis cs:1.2633,0.0453);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:1.1467,0.000) rectangle (axis cs:1.2633,0.0453);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:2.1467,0.000) rectangle (axis cs:2.2633,0.0599);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:2.1467,0.000) rectangle (axis cs:2.2633,0.0599);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:3.1467,0.000) rectangle (axis cs:3.2633,0.0366);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:3.1467,0.000) rectangle (axis cs:3.2633,0.0366);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:4.1467,0.000) rectangle (axis cs:4.2633,0.0628);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:4.1467,0.000) rectangle (axis cs:4.2633,0.0628);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:5.1467,0.000) rectangle (axis cs:5.2633,0.0372);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:5.1467,0.000) rectangle (axis cs:5.2633,0.0372);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:6.1467,0.000) rectangle (axis cs:6.2633,0.0292);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:6.1467,0.000) rectangle (axis cs:6.2633,0.0292);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:7.1467,0.000) rectangle (axis cs:7.2633,0.0316);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:7.1467,0.000) rectangle (axis cs:7.2633,0.0316);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:8.1467,0.000) rectangle (axis cs:8.2633,0.0108);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:8.1467,0.000) rectangle (axis cs:8.2633,0.0108);

% SALAD
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:0.2833,0.000) rectangle (axis cs:0.4000,0.0387);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:0.2833,0.000) rectangle (axis cs:0.4000,0.0387);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:1.2833,0.000) rectangle (axis cs:1.4000,0.0521);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:1.2833,0.000) rectangle (axis cs:1.4000,0.0521);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:2.2833,0.000) rectangle (axis cs:2.4000,0.0833);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:2.2833,0.000) rectangle (axis cs:2.4000,0.0833);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:3.2833,0.000) rectangle (axis cs:3.4000,0.0486);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:3.2833,0.000) rectangle (axis cs:3.4000,0.0486);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:4.2833,0.000) rectangle (axis cs:4.4000,0.0655);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:4.2833,0.000) rectangle (axis cs:4.4000,0.0655);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:5.2833,0.000) rectangle (axis cs:5.4000,0.0521);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:5.2833,0.000) rectangle (axis cs:5.4000,0.0521);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:6.2833,0.000) rectangle (axis cs:6.4000,0.0409);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:6.2833,0.000) rectangle (axis cs:6.4000,0.0409);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:7.2833,0.000) rectangle (axis cs:7.4000,0.0420);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:7.2833,0.000) rectangle (axis cs:7.4000,0.0420);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:8.2833,0.000) rectangle (axis cs:8.4000,0.0216);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:8.2833,0.000) rectangle (axis cs:8.4000,0.0216);

% Whisker error bars — BLER plot
\path [draw=black, line width=0.56pt] (axis cs:-0.3417,0.0622) -- (axis cs:-0.3417,0.0977);
\path [draw=black, line width=0.56pt] (axis cs:0.6583,0.0752) -- (axis cs:0.6583,0.1444);
\path [draw=black, line width=0.56pt] (axis cs:1.6583,0.0998) -- (axis cs:1.6583,0.1530);
\path [draw=black, line width=0.56pt] (axis cs:2.6583,0.0634) -- (axis cs:2.6583,0.1047);
\path [draw=black, line width=0.56pt] (axis cs:3.6583,0.1134) -- (axis cs:3.6583,0.1537);
\path [draw=black, line width=0.56pt] (axis cs:4.6583,0.0555) -- (axis cs:4.6583,0.0992);
\path [draw=black, line width=0.56pt] (axis cs:5.6583,0.0524) -- (axis cs:5.6583,0.1456);
\path [draw=black, line width=0.56pt] (axis cs:6.6583,0.1076) -- (axis cs:6.6583,0.1563);
\path [draw=black, line width=0.56pt] (axis cs:7.6583,0.0563) -- (axis cs:7.6583,0.1097);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.3417 0.0622
-0.3417 0.0977
0.6583 0.0752
0.6583 0.1444
1.6583 0.0998
1.6583 0.1530
2.6583 0.0634
2.6583 0.1047
3.6583 0.1134
3.6583 0.1537
4.6583 0.0555
4.6583 0.0992
5.6583 0.0524
5.6583 0.1456
6.6583 0.1076
6.6583 0.1563
7.6583 0.0563
7.6583 0.1097
};
\path [draw=black, line width=0.56pt] (axis cs:-0.2050,0.0608) -- (axis cs:-0.2050,0.1005);
\path [draw=black, line width=0.56pt] (axis cs:0.7950,0.0442) -- (axis cs:0.7950,0.0968);
\path [draw=black, line width=0.56pt] (axis cs:1.7950,0.0631) -- (axis cs:1.7950,0.1338);
\path [draw=black, line width=0.56pt] (axis cs:2.7950,0.0481) -- (axis cs:2.7950,0.0872);
\path [draw=black, line width=0.56pt] (axis cs:3.7950,0.0765) -- (axis cs:3.7950,0.1234);
\path [draw=black, line width=0.56pt] (axis cs:4.7950,0.0237) -- (axis cs:4.7950,0.0950);
\path [draw=black, line width=0.56pt] (axis cs:5.7950,0.0422) -- (axis cs:5.7950,0.1160);
\path [draw=black, line width=0.56pt] (axis cs:6.7950,0.0087) -- (axis cs:6.7950,0.0977);
\path [draw=black, line width=0.56pt] (axis cs:7.7950,0.0228) -- (axis cs:7.7950,0.0649);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.2050 0.0608
-0.2050 0.1005
0.7950 0.0442
0.7950 0.0968
1.7950 0.0631
1.7950 0.1338
2.7950 0.0481
2.7950 0.0872
3.7950 0.0765
3.7950 0.1234
4.7950 0.0237
4.7950 0.0950
5.7950 0.0422
5.7950 0.1160
6.7950 0.0087
6.7950 0.0977
7.7950 0.0228
7.7950 0.0649
};
\path [draw=black, line width=0.56pt] (axis cs:-0.0683,0.0545) -- (axis cs:-0.0683,0.0893);
\path [draw=black, line width=0.56pt] (axis cs:0.9317,0.0156) -- (axis cs:0.9317,0.0851);
\path [draw=black, line width=0.56pt] (axis cs:1.9317,0.0555) -- (axis cs:1.9317,0.0893);
\path [draw=black, line width=0.56pt] (axis cs:2.9317,0.0372) -- (axis cs:2.9317,0.0673);
\path [draw=black, line width=0.56pt] (axis cs:3.9317,0.0433) -- (axis cs:3.9317,0.0860);
\path [draw=black, line width=0.56pt] (axis cs:4.9317,0.0070) -- (axis cs:4.9317,0.0490);
\path [draw=black, line width=0.56pt] (axis cs:5.9317,0.0112) -- (axis cs:5.9317,0.0568);
\path [draw=black, line width=0.56pt] (axis cs:6.9317,0.0106) -- (axis cs:6.9317,0.0251);
\path [draw=black, line width=0.56pt] (axis cs:7.9317,0.0061) -- (axis cs:7.9317,0.0288);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.0683 0.0545
-0.0683 0.0893
0.9317 0.0156
0.9317 0.0851
1.9317 0.0555
1.9317 0.0893
2.9317 0.0372
2.9317 0.0673
3.9317 0.0433
3.9317 0.0860
4.9317 0.0070
4.9317 0.0490
5.9317 0.0112
5.9317 0.0568
6.9317 0.0106
6.9317 0.0251
7.9317 0.0061
7.9317 0.0288
};
\path [draw=black, line width=0.56pt] (axis cs:0.0683,0.0309) -- (axis cs:0.0683,0.0643);
\path [draw=black, line width=0.56pt] (axis cs:1.0683,0.0323) -- (axis cs:1.0683,0.0604);
\path [draw=black, line width=0.56pt] (axis cs:2.0683,0.0132) -- (axis cs:2.0683,0.1135);
\path [draw=black, line width=0.56pt] (axis cs:3.0683,0.0238) -- (axis cs:3.0683,0.0663);
\path [draw=black, line width=0.56pt] (axis cs:4.0683,0.0410) -- (axis cs:4.0683,0.0720);
\path [draw=black, line width=0.56pt] (axis cs:5.0683,0.0063) -- (axis cs:5.0683,0.0253);
\path [draw=black, line width=0.56pt] (axis cs:6.0683,0.0197) -- (axis cs:6.0683,0.0452);
\path [draw=black, line width=0.56pt] (axis cs:7.0683,0.0077) -- (axis cs:7.0683,0.0362);
\path [draw=black, line width=0.56pt] (axis cs:8.0683,-0.0014) -- (axis cs:8.0683,0.0210);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.0683 0.0309
0.0683 0.0643
1.0683 0.0323
1.0683 0.0604
2.0683 0.0132
2.0683 0.1135
3.0683 0.0238
3.0683 0.0663
4.0683 0.0410
4.0683 0.0720
5.0683 0.0063
5.0683 0.0253
6.0683 0.0197
6.0683 0.0452
7.0683 0.0077
7.0683 0.0362
8.0683 -0.0014
8.0683 0.0210
};
\path [draw=black, line width=0.56pt] (axis cs:0.2050,0.0552) -- (axis cs:0.2050,0.0552);
\path [draw=black, line width=0.56pt] (axis cs:1.2050,0.0387) -- (axis cs:1.2050,0.0519);
\path [draw=black, line width=0.56pt] (axis cs:2.2050,0.0599) -- (axis cs:2.2050,0.0599);
\path [draw=black, line width=0.56pt] (axis cs:3.2050,0.0366) -- (axis cs:3.2050,0.0366);
\path [draw=black, line width=0.56pt] (axis cs:4.2050,0.0626) -- (axis cs:4.2050,0.0630);
\path [draw=black, line width=0.56pt] (axis cs:5.2050,0.0372) -- (axis cs:5.2050,0.0372);
\path [draw=black, line width=0.56pt] (axis cs:6.2050,0.0292) -- (axis cs:6.2050,0.0292);
\path [draw=black, line width=0.56pt] (axis cs:7.2050,0.0281) -- (axis cs:7.2050,0.0352);
\path [draw=black, line width=0.56pt] (axis cs:8.2050,0.0108) -- (axis cs:8.2050,0.0108);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.2050 0.0552
0.2050 0.0552
1.2050 0.0387
1.2050 0.0519
2.2050 0.0599
2.2050 0.0599
3.2050 0.0366
3.2050 0.0366
4.2050 0.0626
4.2050 0.0630
5.2050 0.0372
5.2050 0.0372
6.2050 0.0292
6.2050 0.0292
7.2050 0.0281
7.2050 0.0352
8.2050 0.0108
8.2050 0.0108
};
\path [draw=black, line width=0.56pt] (axis cs:0.3417,0.0387) -- (axis cs:0.3417,0.0387);
\path [draw=black, line width=0.56pt] (axis cs:1.3417,0.0440) -- (axis cs:1.3417,0.0601);
\path [draw=black, line width=0.56pt] (axis cs:2.3417,0.0833) -- (axis cs:2.3417,0.0833);
\path [draw=black, line width=0.56pt] (axis cs:3.3417,0.0486) -- (axis cs:3.3417,0.0486);
\path [draw=black, line width=0.56pt] (axis cs:4.3417,0.0653) -- (axis cs:4.3417,0.0657);
\path [draw=black, line width=0.56pt] (axis cs:5.3417,0.0521) -- (axis cs:5.3417,0.0521);
\path [draw=black, line width=0.56pt] (axis cs:6.3417,0.0409) -- (axis cs:6.3417,0.0409);
\path [draw=black, line width=0.56pt] (axis cs:7.3417,0.0420) -- (axis cs:7.3417,0.0420);
\path [draw=black, line width=0.56pt] (axis cs:8.3417,0.0216) -- (axis cs:8.3417,0.0216);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.3417 0.0387
0.3417 0.0387
1.3417 0.0440
1.3417 0.0601
2.3417 0.0833
2.3417 0.0833
3.3417 0.0486
3.3417 0.0486
4.3417 0.0653
4.3417 0.0657
5.3417 0.0521
5.3417 0.0521
6.3417 0.0409
6.3417 0.0409
7.3417 0.0420
7.3417 0.0420
8.3417 0.0216
8.3417 0.0216
};

\addplot[black, dashed, line width=0.8pt, forget plot]
  coordinates {(-0.6, 0.1) (8.6, 0.1)};

\end{groupplot}

% Manual legend centred above top panel
\node[anchor=south, draw=lightgray204, fill=white, fill opacity=0.8,
  inner sep=5pt] at
  ($(group c1r1.north)+(0,0.4cm)$) {%
  \scalebox{1.95}{%
  \begin{tikzpicture}[every node/.style={font=\fontsize{22}{27}\selectfont}]
    \draw[fill=hotpinkE91E8C, fill opacity=0.8, draw=black,
      postaction={pattern=vertical lines, pattern color=black!60}]
      (0.00,0.00) rectangle (0.90,0.65);
    \node[anchor=west] at (1.02,0.325) {$k_e\!=\!0$};
    \draw[fill=keBerryAD1457, fill opacity=0.8, draw=black,
      postaction={pattern=north east lines, pattern color=black!60}]
      (3.40,0.00) rectangle (4.30,0.65);
    \node[anchor=west] at (4.42,0.325) {$k_e\!=\!0.025$};
    \draw[fill=keRedD62828, fill opacity=0.8, draw=black,
      postaction={pattern=north west lines, pattern color=black!60}]
      (7.80,0.00) rectangle (8.70,0.65);
    \node[anchor=west] at (8.82,0.325) {$k_e\!=\!0.1$};
    \draw[fill=keSoftRoseF4A3C0, fill opacity=0.8, draw=black,
      postaction={pattern=horizontal lines, pattern color=black!60}]
      (11.60,0.00) rectangle (12.50,0.65);
    \node[anchor=west] at (12.62,0.325) {$k_e\!=\!0.5$};
    \draw[fill=steelblue1F77B4, fill opacity=0.8, draw=black,
      postaction={pattern=crosshatch, pattern color=black!60}]
      (15.60,0.00) rectangle (16.50,0.65);
    \node[anchor=west] at (16.62,0.325) {OLLA};
    \draw[fill=limgreen76B900, fill opacity=0.8, draw=black,
      postaction={pattern=dots, pattern color=black!60}]
      (19.00,0.00) rectangle (19.90,0.65);
    \node[anchor=west] at (20.02,0.325) {SALAD};
    \draw[black, dashed, line width=1.4pt]
      (22.60,0.325) -- (23.50,0.325);
    \node[anchor=west] at (23.62,0.325) {Target};
  \end{tikzpicture}%
  }%
};

\end{tikzpicture}

==> figures_ACM/predictors_mcs_distribution_3.tex <==
% Add to preamble: \usetikzlibrary{patterns}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{barcolor2551270}{RGB}{255,127,0}
\definecolor{barcolor23330140}{RGB}{233,30,140}
\definecolor{barcolor0174219}{RGB}{0,174,219}
\definecolor{barcolor46204113}{RGB}{46,204,113}
\definecolor{barcolor12345139}{RGB}{123,45,139}
\definecolor{barcolor858585}{RGB}{85,85,85}
\definecolor{barcolor31119180}{RGB}{31,119,180}
\definecolor{barcolor1181850}{RGB}{118,185,0}

\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=1.4cm, vertical sep=2.5cm},
  width=6.75cm,
  height=5cm,
  tick label style={font=\fontsize{16}{19}\selectfont},
  label style={font=\fontsize{16}{19}\selectfont},
  legend style={font=\fontsize{14}{17}\selectfont, fill opacity=0.85, draw opacity=1,
    text opacity=1, draw=lightgray204, inner sep=2pt,
    row sep=-1pt},
  title style={font=\fontsize{16}{19}\selectfont},
  scaled y ticks=false,
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  y grid style={darkgray176},
  xmajorgrids,
  ymajorgrids,
  xtick style={color=black},
  ytick style={color=black},
]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3, xmax=28.5,
xtick style={color=black},
xtick={0,5,10,15,20,25},
ytick={0, 0.85},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.85,
ytick style={color=black},
ylabel={Relative Frequency},
xlabel={MCS Index},  
legend style={at={(0.02,0.98)}, anchor=north west, title={\textbf{UE 1}}},
legend cell align={left},
]
% Oracle
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033875339);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033875339);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.059281843);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.059281843);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0010162602);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0010162602);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.028116531);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.028116531);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.025406504);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.025406504);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.034891599);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.034891599);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.042682927);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.042682927);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.80826558);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.80826558);
\addlegendimage{draw=black, fill=barcolor2551270, fill opacity=0.8, area legend, postaction={pattern=dots, pattern color=black!60}}
\addlegendentry{Oracle}
% DT
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0003403676);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0003403676);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.003403676);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.003403676);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0010211028);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0010211028);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.010891763);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.010891763);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00068073519);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00068073519);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.014635807);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.014635807);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.001701838);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.001701838);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.021443159);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.021443159);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.029271613);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.029271613);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0037440436);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0037440436);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.021443159);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.021443159);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.010551396);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.010551396);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0037440436);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0037440436);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.014635807);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.014635807);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.012593601);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.012593601);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.037780803);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.037780803);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0047651464);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0047651464);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.044928523);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.044928523);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.056160654);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.056160654);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.065350579);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.065350579);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.64091219);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.64091219);
\addlegendimage{draw=black, fill=barcolor23330140, fill opacity=0.8, area legend, postaction={pattern=horizontal lines, pattern color=black!60}}
\addlegendentry{DT}
% Kalman
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.00068399453);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.00068399453);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.006497948);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.006497948);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.01744186);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.01744186);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.032147743);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.032147743);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0013679891);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0013679891);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0058139535);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0058139535);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.034883721);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.034883721);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0013679891);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0013679891);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.023597811);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.023597811);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.018125855);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.018125855);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.011627907);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.011627907);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0061559508);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0061559508);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0010259918);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0010259918);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0088919289);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0088919289);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.00034199726);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.00034199726);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.011627907);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.011627907);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.053009576);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.053009576);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.10294118);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.10294118);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.6624487);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.6624487);
\addlegendimage{draw=black, fill=barcolor0174219, fill opacity=0.8, area legend, postaction={pattern=vertical lines, pattern color=black!60}}
\addlegendentry{KF}
% RF
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.0003403676);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.0003403676);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0020422056);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0020422056);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.012933969);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.012933969);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0003403676);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0003403676);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.011232131);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.011232131);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0044247788);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0044247788);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0068073519);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0068073519);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0003403676);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0003403676);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.033015657);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.033015657);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.021102791);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.021102791);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0010211028);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0010211028);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.005105514);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.005105514);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.005105514);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.005105514);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.019400953);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.019400953);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.026208305);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.026208305);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.017699115);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.017699115);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0068073519);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0068073519);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.001701838);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.001701838);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0010211028);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0010211028);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.00068073519);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.00068073519);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0061266167);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0061266167);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.021443159);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.021443159);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.1082369);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.1082369);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.68686181);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.68686181);
\addlegendimage{draw=black, fill=barcolor46204113, fill opacity=0.8, area legend, postaction={pattern=north east lines, pattern color=black!60}}
\addlegendentry{RF}
% OCO
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.00034818942);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.00034818942);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.00069637883);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.00069637883);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0013927577);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0013927577);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0031337047);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0031337047);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0034818942);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0034818942);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010445682);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010445682);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.018802228);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.018802228);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0034818942);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0034818942);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.016016713);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.016016713);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.00069637883);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.00069637883);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0090529248);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0090529248);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0017409471);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0017409471);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.024721448);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.024721448);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.030640669);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.030640669);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.017409471);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.017409471);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.010445682);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.010445682);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0052228412);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0052228412);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.017409471);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.017409471);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0024373259);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0024373259);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0020891365);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0020891365);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.004178273);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.004178273);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.026114206);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.026114206);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.1413649);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.1413649);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.65807799);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.65807799);
\addlegendimage{draw=black, fill=barcolor12345139, fill opacity=0.8, area legend, postaction={pattern=north west lines, pattern color=black!60}}
\addlegendentry{OCO}
% Raw SINR
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.0017006803);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.0017006803);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0013605442);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0013605442);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0017006803);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0017006803);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010204082);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010204082);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0010204082);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0010204082);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.029931973);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.029931973);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.00034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.00034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.00034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.00034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.01122449);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.01122449);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.036054422);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.036054422);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.031632653);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.031632653);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.016326531);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.016326531);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.00034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.00034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.013605442);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.013605442);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.010544218);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.010544218);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0010204082);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0010204082);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.014965986);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.014965986);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.034693878);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.034693878);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.14795918);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.14795918);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.60952381);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.60952381);
\addlegendimage{draw=black, fill=barcolor858585, fill opacity=0.8, area legend, postaction={pattern=crosshatch, pattern color=black!60}}
\addlegendentry{dCQI}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2, xmax=27,
xtick style={color=black},
xtick={0,5,10,15,20,25},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.47,
ytick style={color=black},
legend style={at={(0.98,0.98)}, anchor=north east, title={\textbf{UE 2}}},
legend cell align={left},
xlabel={MCS Index},  
]
% Oracle
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.01271028);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.01271028);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.011588785);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.011588785);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.010093458);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.010093458);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.060934579);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.060934579);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.015700935);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.015700935);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.020934579);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.020934579);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.45943925);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.45943925);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.32523364);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.32523364);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.039626168);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.039626168);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.043738318);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.043738318);
\addlegendimage{draw=black, fill=barcolor2551270, fill opacity=0.8, area legend, postaction={pattern=dots, pattern color=black!60}}
\addlegendentry{Oracle}
% DT
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.025874636);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.025874636);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.047011662);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.047011662);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.20298834);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.20298834);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.079446064);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.079446064);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.11552478);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.11552478);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.24526239);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.24526239);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.03680758);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.03680758);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.196793);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.196793);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.0047376093);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.0047376093);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.025145773);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.025145773);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.00036443149);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.00036443149);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0065597668);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0065597668);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.0072886297);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.0072886297);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0061953353);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0061953353);
\addlegendimage{draw=black, fill=barcolor23330140, fill opacity=0.8, area legend, postaction={pattern=horizontal lines, pattern color=black!60}}
\addlegendentry{DT}
% Kalman
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0087368038);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0087368038);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.057517292);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.057517292);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0094648708);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0094648708);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.21878413);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.21878413);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.16490717);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.16490717);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.050236622);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.050236622);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.17036767);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.17036767);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.12522752);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.12522752);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.09173644);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.09173644);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.056061158);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.056061158);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.037859483);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.037859483);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0050964689);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0050964689);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0010921005);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0010921005);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0029122679);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0029122679);
\addlegendimage{draw=black, fill=barcolor0174219, fill opacity=0.8, area legend, postaction={pattern=vertical lines, pattern color=black!60}}
\addlegendentry{KF}
% RF
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.00036350418);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.00036350418);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.013449655);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.013449655);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.014540167);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.014540167);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0010905125);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0010905125);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.073427844);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.073427844);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.099600145);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.099600145);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.20247183);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.20247183);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.085423482);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.085423482);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.21337695);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.21337695);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.1134133);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.1134133);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.054162123);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.054162123);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.07560887);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.07560887);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.042529989);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.042529989);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0025445293);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0025445293);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0029080334);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0029080334);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.00036350418);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.00036350418);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0029080334);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0029080334);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0014540167);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0014540167);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.00036350418);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.00036350418);
\addlegendimage{draw=black, fill=barcolor46204113, fill opacity=0.8, area legend, postaction={pattern=north east lines, pattern color=black!60}}
\addlegendentry{RF}
% OCO
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00036258158);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00036258158);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0010877447);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0010877447);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0079767948);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0079767948);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.019216824);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.019216824);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0010877447);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0010877447);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.010152284);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.010152284);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.10079768);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.10079768);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.31834663);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.31834663);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.050761421);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.050761421);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.25344453);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.25344453);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0039883974);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0039883974);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.069253082);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.069253082);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.011240029);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.011240029);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.14394489);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.14394489);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0061638869);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0061638869);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.00072516316);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.00072516316);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0014503263);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0014503263);
\addlegendimage{draw=black, fill=barcolor12345139, fill opacity=0.8, area legend, postaction={pattern=north west lines, pattern color=black!60}}
\addlegendentry{OCO}
% Raw SINR
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.021707138);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.021707138);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.01214128);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.01214128);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.00073583517);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.00073583517);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.013245033);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.013245033);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.12067697);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.12067697);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.20934511);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.20934511);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.11736571);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.11736571);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.30022075);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.30022075);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0018395879);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0018395879);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.12656365);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.12656365);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.029433407);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.029433407);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.028697572);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.028697572);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0025754231);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0025754231);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.015452539);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.015452539);
\addlegendimage{draw=black, fill=barcolor858585, fill opacity=0.8, area legend, postaction={pattern=crosshatch, pattern color=black!60}}
\addlegendentry{dCQI}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2, xmax=28.5,
xtick style={color=black},
xtick={0,5,10,15,20,25},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0, 0.5, 1},
legend style={at={(0.02,0.98)}, anchor=north west, title={\textbf{UE 3}}},
legend cell align={left},
xlabel={MCS Index},   
]
% Oracle
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0042581068);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0042581068);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.99574189);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.99574189);
\addlegendimage{draw=black, fill=barcolor2551270, fill opacity=0.8, area legend, postaction={pattern=dots, pattern color=black!60}}
\addlegendentry{Oracle}
% DT
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0010166045);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0010166045);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.00033886818);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.00033886818);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0010166045);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0010166045);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0023720773);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0023720773);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.00033886818);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.00033886818);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00033886818);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00033886818);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.00033886818);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.00033886818);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.0010166045);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.0010166045);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0044052863);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0044052863);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.00067773636);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.00067773636);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.00033886818);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.00033886818);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.00067773636);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.00067773636);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.013893595);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.013893595);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.012876991);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.012876991);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0030498136);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0030498136);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.030159268);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.030159268);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0071162318);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0071162318);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.043036259);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.043036259);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.14639105);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.14639105);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.7305998);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.7305998);
\addlegendimage{draw=black, fill=barcolor23330140, fill opacity=0.8, area legend, postaction={pattern=horizontal lines, pattern color=black!60}}
\addlegendentry{DT}
% Kalman
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0010200612);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0010200612);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0003400204);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0003400204);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0023801428);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0023801428);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0003400204);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0003400204);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0054403264);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0054403264);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0006800408);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0006800408);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0023801428);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0023801428);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.001700102);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.001700102);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.011560694);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.011560694);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.014280857);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.014280857);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.022781367);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.022781367);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.016661);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.016661);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.030601836);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.030601836);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.027881673);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.027881673);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.020741244);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.020741244);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.84121047);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.84121047);
\addlegendimage{draw=black, fill=barcolor0174219, fill opacity=0.8, area legend, postaction={pattern=vertical lines, pattern color=black!60}}
\addlegendentry{KF}
% RF
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.00068236097);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.00068236097);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0.00068236097);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:1.5,0) rectangle (axis cs:2.5,0.00068236097);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00034118048);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00034118048);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010235415);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010235415);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00034118048);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00034118048);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0010235415);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0010235415);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0037529853);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0037529853);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0020470829);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0020470829);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0017059024);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0017059024);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.0010235415);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.0010235415);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0017059024);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0017059024);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.012282497);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.012282497);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.011941317);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.011941317);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0034118048);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0034118048);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0071647902);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0071647902);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.03514159);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.03514159);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.042647561);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.042647561);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.075742068);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.075742068);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.79733879);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.79733879);
\addlegendimage{draw=black, fill=barcolor46204113, fill opacity=0.8, area legend, postaction={pattern=north east lines, pattern color=black!60}}
\addlegendentry{RF}
% OCO
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0.0010155721);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:0.5,0) rectangle (axis cs:1.5,0.0010155721);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0016926202);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0016926202);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.00033852404);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.00033852404);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0016926202);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0016926202);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033852404);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033852404);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0033852404);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0033852404);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0040622884);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0040622884);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0027081923);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0027081923);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0010155721);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0010155721);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0064319567);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0064319567);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.00067704807);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.00067704807);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0016926202);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0016926202);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.010155721);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.010155721);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0040622884);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0040622884);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.032836831);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.032836831);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0088016249);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0088016249);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.021327014);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.021327014);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.053486798);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.053486798);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.049085985);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.049085985);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.79519296);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.79519296);
\addlegendimage{draw=black, fill=barcolor12345139, fill opacity=0.8, area legend, postaction={pattern=north west lines, pattern color=black!60}}
\addlegendentry{OCO}
% Raw SINR
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00033670034);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00033670034);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.017845118);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.017845118);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033670034);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033670034);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0063973064);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0063973064);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.00033670034);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.00033670034);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0053872054);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0053872054);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.001010101);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.001010101);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0013468013);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0013468013);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.002020202);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.002020202);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.00067340067);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.00067340067);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0067340067);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0067340067);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0057239057);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0057239057);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.037037037);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.037037037);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0050505051);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0050505051);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0050505051);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0050505051);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.055555556);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.055555556);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.16262626);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.16262626);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.68653199);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.68653199);
\addlegendimage{draw=black, fill=barcolor858585, fill opacity=0.8, area legend, postaction={pattern=crosshatch, pattern color=black!60}}
\addlegendentry{dCQI}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2, xmax=28.5,
xtick style={color=black},
xtick={0,5,10,15,20,25},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.85,
ytick style={color=black},
ytick={0,  0.85},
ylabel={Relative Frequency},
xlabel={MCS Index},
legend style={at={(0.02,0.98)}, anchor=north west, title={\textbf{UE 1}}},
legend cell align={left},
]
% OLLA
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.018621974);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.018621974);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0037243948);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0037243948);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.009310987);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.009310987);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0055865922);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0055865922);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0037243948);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0037243948);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0037243948);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0037243948);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0018621974);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0018621974);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0052141527);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0052141527);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.00074487896);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.00074487896);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.013035382);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.013035382);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0074487896);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0074487896);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.014897579);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.014897579);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.017504655);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.017504655);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.016014898);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.016014898);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.02122905);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.02122905);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0029795158);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0029795158);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0026070764);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0026070764);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0081936685);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0081936685);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.84357542);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.84357542);
\addlegendimage{draw=black, fill=barcolor31119180, fill opacity=0.8, area legend, postaction={pattern=crosshatch dots, pattern color=black!60}}
\addlegendentry{OLLA}
% SALAD
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0052410901);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0052410901);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.0034940601);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.0034940601);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0087351502);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0087351502);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00174703);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00174703);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0034940601);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0034940601);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0034940601);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0034940601);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00174703);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00174703);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00174703);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00174703);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0087351502);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0087351502);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.038434661);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.038434661);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.024458421);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.024458421);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.020964361);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.020964361);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.043675751);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.043675751);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.061844864);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.061844864);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.045422781);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.045422781);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.10377358);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.10377358);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.047868623);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.047868623);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.10202655);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.10202655);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.040531097);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.040531097);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.058001398);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.058001398);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.011530398);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.011530398);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.36303284);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.36303284);
\addlegendimage{draw=black, fill=barcolor1181850, fill opacity=0.8, area legend, postaction={pattern=grid, pattern color=black!60}}
\addlegendentry{SALAD}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2, xmax=26,
xtick style={color=black},
xtick={0,5,10,15,20,25},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0, 0.5, 1},
xlabel={MCS Index},
legend style={at={(0.98,0.98)}, anchor=north east, title={\textbf{UE 2}}},
legend cell align={left},
]
% OLLA
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.96521226);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.96521226);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.014150943);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.014150943);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0058962264);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0058962264);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00088443396);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00088443396);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.008254717);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.008254717);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0020636792);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0020636792);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0020636792);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0020636792);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0014740566);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0014740566);
\addlegendimage{draw=black, fill=barcolor31119180, fill opacity=0.8, area legend, postaction={pattern=crosshatch dots, pattern color=black!60}}
\addlegendentry{OLLA}
% SALAD
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.55457134);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.55457134);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.13255299);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.13255299);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.1673521);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.1673521);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.075292629);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.075292629);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.017083202);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.017083202);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.031002847);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.031002847);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.014236001);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.014236001);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0015817779);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0015817779);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0063271117);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0063271117);
\addlegendimage{draw=black, fill=barcolor1181850, fill opacity=0.8, area legend, postaction={pattern=grid, pattern color=black!60}}
\addlegendentry{SALAD}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=4, xmax=28.5,
xtick style={color=black},
xtick={0,5,10,15,20,25},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0, 0.5, 1},
xlabel={MCS Index},
legend style={at={(0.02,0.98)}, anchor=north west, title={\textbf{UE 3}}},
legend cell align={left},
]
% OLLA
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.018070112);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.018070112);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0010842067);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0010842067);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.0010842067);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.0010842067);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0018070112);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0018070112);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0018070112);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0018070112);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0018070112);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0018070112);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.010119263);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.010119263);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0018070112);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0018070112);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0043368269);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0043368269);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0061438381);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0061438381);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.9519335);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.9519335);
\addlegendimage{draw=black, fill=barcolor31119180, fill opacity=0.8, area legend, postaction={pattern=crosshatch dots, pattern color=black!60}}
\addlegendentry{OLLA}
% SALAD
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0017624251);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0017624251);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.035248502);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.035248502);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.021149101);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.021149101);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.037010927);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.037010927);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.049347903);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.049347903);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.044060627);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.044060627);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.026436376);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.026436376);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.061332393);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.061332393);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.034543532);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.034543532);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.082481495);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.082481495);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.051110328);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.051110328);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.08917871);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.08917871);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0088121255);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0088121255);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.45752556);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.45752556);
\addlegendimage{draw=black, fill=barcolor1181850, fill opacity=0.8, area legend, postaction={pattern=grid, pattern color=black!60}}
\addlegendentry{SALAD}

\end{groupplot}
\end{tikzpicture}

==> figures_ACM/predictors_summary_bar__2.tex <==
% Add to preamble: \usetikzlibrary{patterns}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{barcolor2551270}{RGB}{255,127,0}
\definecolor{barcolor23330140}{RGB}{233,30,140}
\definecolor{barcolor0174219}{RGB}{0,174,219}
\definecolor{barcolor46204113}{RGB}{46,204,113}
\definecolor{barcolor858585}{RGB}{85,85,85}
\definecolor{barcolor12345139}{RGB}{123,45,139}
\definecolor{barcolor31119180}{RGB}{31,119,180}
\definecolor{barcolor1181850}{RGB}{118,185,0}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1.85cm,
  },
  width=12cm,
  height=6.5cm,
  tick label style={font=\fontsize{16}{19}\selectfont},
  label style={font=\fontsize{16}{19}\selectfont},
  legend style={font=\fontsize{16}{19}\selectfont, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  title style={font=\fontsize{16}{19}\selectfont},
  xticklabel style={rotate=35.0, anchor=east, font=\fontsize{16}{19}\selectfont},
  scaled y ticks=false,
]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.68, xmax=7.68,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={Oracle,DT,KF,RF,dCQI,OCO,OLLA,SALAD},
y grid style={darkgray176},
ylabel={Mean SE [bps/Hz]},
ylabel style={yshift=-0.1cm},
ymajorgrids,
ymin=2.08423747303479, ymax=4.76702804101758,
ytick style={color=black},
]
% Oracle - dots
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:-0.3,0) rectangle (axis cs:0.3,3.68759320271841);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:-0.3,0) rectangle (axis cs:0.3,3.68759320271841);
% DT - horizontal lines
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:0.7,0) rectangle (axis cs:1.3,3.64498262113612);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:0.7,0) rectangle (axis cs:1.3,3.64498262113612);
% Kalman - vertical lines
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:1.7,0) rectangle (axis cs:2.3,3.62988119787029);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:1.7,0) rectangle (axis cs:2.3,3.62988119787029);
% RF - north east lines
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:3.3,3.61279679386807);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:2.7,0) rectangle (axis cs:3.3,3.61279679386807);
% Raw SINR - crosshatch
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:3.7,0) rectangle (axis cs:4.3,3.60947830041617);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:3.7,0) rectangle (axis cs:4.3,3.60947830041617);
% OCO - north west lines
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:4.7,0) rectangle (axis cs:5.3,3.60684388903407);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:4.7,0) rectangle (axis cs:5.3,3.60684388903407);
% OLLA - crosshatch dots
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:5.7,0) rectangle (axis cs:6.3,3.24494255444711);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!60] (axis cs:5.7,0) rectangle (axis cs:6.3,3.24494255444711);
% SALAD - grid
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:6.7,0) rectangle (axis cs:7.3,2.89381360175917);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!60] (axis cs:6.7,0) rectangle (axis cs:7.3,2.89381360175917);
\path [draw=black, line width=0.56pt] (axis cs:0,3.44539028104879) -- (axis cs:0,3.92979612438802);
\path [draw=black, line width=0.56pt] (axis cs:1,3.41628533686592) -- (axis cs:1,3.87367990540631);
\path [draw=black, line width=0.56pt] (axis cs:2,3.42164095780609) -- (axis cs:2,3.8381214379345);
\path [draw=black, line width=0.56pt] (axis cs:3,3.40034076162507) -- (axis cs:3,3.82525282611107);
\path [draw=black, line width=0.56pt] (axis cs:4,3.3953213461324) -- (axis cs:4,3.82363525469993);
\path [draw=black, line width=0.56pt] (axis cs:5,3.39238063571057) -- (axis cs:5,3.82130714235757);
\path [draw=black, line width=0.56pt] (axis cs:6,2.98836439019744) -- (axis cs:6,3.50152071869678);
\path [draw=black, line width=0.56pt] (axis cs:7,2.62395489218437) -- (axis cs:7,3.16367231133396);
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 3.44539028104879
1 3.41628533686592
2 3.42164095780609
3 3.40034076162507
4 3.3953213461324
5 3.39238063571057
6 2.98836439019744
7 2.62395489218437
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 3.92979612438802
1 3.87367990540631
2 3.8381214379345
3 3.82525282611107
4 3.82363525469993
5 3.82130714235757
6 3.50152071869678
7 3.16367231133396
};
\draw (axis cs:0,3.92979612438802) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.688};
\draw (axis cs:1,3.87367990540631) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.645};
\draw (axis cs:2,3.8381214379345) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.630};
\draw (axis cs:3,3.82525282611107) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.613};
\draw (axis cs:4,3.82363525469993) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.609};
\draw (axis cs:5,3.82130714235757) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.607};
\draw (axis cs:6,3.50152071869678) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.245};
\draw (axis cs:7,3.16367231133396) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{2.894};

\nextgroupplot[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.68, xmax=7.68,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={Oracle,DT,KF,RF,dCQI,OCO,OLLA,SALAD},
y grid style={darkgray176},
ylabel={Mean BLER},
ylabel style={yshift=-0.1cm},
ymajorgrids,
ymin=0, ymax=0.22,
ytick style={color=black},
ytick={0, 0.05, 0.10, 0.15, 0.20},
yticklabels={0, 0.05, 0.10, 0.15, 0.20},
]
% Oracle - dots
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.112281003957158);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.112281003957158);
% DT - horizontal lines
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:0.7,0) rectangle (axis cs:1.3,0.102777873499161);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:0.7,0) rectangle (axis cs:1.3,0.102777873499161);
% Kalman - vertical lines
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:1.7,0) rectangle (axis cs:2.3,0.101156905464885);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:1.7,0) rectangle (axis cs:2.3,0.101156905464885);
% RF - north east lines
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:3.3,0.105762594092691);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:2.7,0) rectangle (axis cs:3.3,0.105762594092691);
% Raw SINR - crosshatch
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:3.7,0) rectangle (axis cs:4.3,0.100379247011796);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:3.7,0) rectangle (axis cs:4.3,0.100379247011796);
% OCO - north west lines
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:4.7,0) rectangle (axis cs:5.3,0.119812753072803);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:4.7,0) rectangle (axis cs:5.3,0.119812753072803);
% OLLA - crosshatch dots
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:5.7,0) rectangle (axis cs:6.3,0.0409678559152416);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!60] (axis cs:5.7,0) rectangle (axis cs:6.3,0.0409678559152416);
% SALAD - grid
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:6.7,0) rectangle (axis cs:7.3,0.0494250684882088);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!60] (axis cs:6.7,0) rectangle (axis cs:7.3,0.0494250684882088);
\path [draw=black, line width=0.56pt] (axis cs:0,0.0824889143509812) -- (axis cs:0,0.142073093563335);
\path [draw=black, line width=0.56pt] (axis cs:1,0.0861372308903222) -- (axis cs:1,0.119418516108);
\path [draw=black, line width=0.56pt] (axis cs:2,0.0843196106929769) -- (axis cs:2,0.117994200236794);
\path [draw=black, line width=0.56pt] (axis cs:3,0.0909994411197656) -- (axis cs:3,0.120525747065616);
\path [draw=black, line width=0.56pt] (axis cs:4,0.0846275524871097) -- (axis cs:4,0.116130941536482);
\path [draw=black, line width=0.56pt] (axis cs:5,0.0974772719684981) -- (axis cs:5,0.142148234177108);
\path [draw=black, line width=0.56pt] (axis cs:6,0.0290322780972475) -- (axis cs:6,0.0529034337332357);
\path [draw=black, line width=0.56pt] (axis cs:7,0.0369335526664347) -- (axis cs:7,0.0619165843099828);
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks, forget plot]
table {%
0 0.0824889143509812
1 0.0861372308903222
2 0.0843196106929769
3 0.0909994411197656
4 0.0846275524871097
5 0.0974772719684981
6 0.0290322780972475
7 0.0369335526664347
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks, forget plot]
table {%
0 0.142073093563335
1 0.119418516108
2 0.117994200236794
3 0.120525747065616
4 0.116130941536482
5 0.142148234177108
6 0.0529034337332357
7 0.0619165843099828
};
\addplot [line width=0.48pt, black, dash pattern=on 6pt off 2pt]
table {%
-0.68 0.1
7.68 0.1
};
\addlegendentry{Target}
\draw (axis cs:0,0.142073093563335) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.112};
\draw (axis cs:1,0.119418516108) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.103};
\draw (axis cs:2,0.117994200236794) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.101};
\draw (axis cs:3,0.120525747065616) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.106};
\draw (axis cs:4,0.116130941536482) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.100};
\draw (axis cs:5,0.142148234177108) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.120};
\draw (axis cs:6,0.0529034337332357) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.041};
\draw (axis cs:7,0.0619165843099828) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.049};
\end{groupplot}

\end{tikzpicture}

==> figures_ACM/training_curves_all_scenes_500.tex <==
% Auto-generated by training_plot.py
% Include in Overleaf with: \input{training_curves_all_scenes_500.tex}
% Requires: \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=3.5cm,
    xlabel={Episode},
    ylabel={Reward},
    ylabel style={yshift=-0.25cm},
    xmin=0,
    xmax=500,
    ymin=577,
    ymax=1092,
    font=\Large,
    xtick distance=100,
    grid=major,
    grid style={dashed, gray!30},
    legend columns=3,
    legend style={
        fill=white, fill opacity=0.8, draw opacity=1, text opacity=1,
        font=\small,
        at={(0.5,0.38)},
        anchor=north,
    },
]

% Simple Street Canyon — Raw rewards
\addplot[red, opacity=0.15, line width=0.5pt, forget plot] coordinates {
    (1,459.7988)
    (2,474.8848)
    (3,471.4980)
    (4,521.6328)
    (5,574.7441)
    (6,566.5469)
    (7,584.6328)
    (8,599.6973)
    (9,575.8945)
    (10,624.7480)
    (11,583.4121)
    (12,663.6113)
    (13,678.3906)
    (14,698.0547)
    (15,725.5352)
    (16,610.6641)
    (17,701.0488)
    (18,617.9512)
    (19,784.2266)
    (20,782.1172)
    (21,812.3496)
    (22,617.5879)
    (23,653.5156)
    (24,723.0898)
    (25,780.2324)
    (26,780.4453)
    (27,778.2852)
    (28,756.0957)
    (29,725.7031)
    (30,681.3340)
    (31,763.7988)
    (32,675.8457)
    (33,769.5938)
    (34,901.6680)
    (35,786.1562)
    (36,628.6895)
    (37,842.2012)
    (38,844.3398)
    (39,847.8184)
    (40,741.9238)
    (41,784.4297)
    (42,793.2070)
    (43,682.4805)
    (44,768.5664)
    (45,701.0840)
    (46,642.9219)
    (47,825.4258)
    (48,879.1074)
    (49,845.5664)
    (50,877.3672)
    (51,825.2676)
    (52,936.5039)
    (53,817.2402)
    (54,732.0156)
    (55,742.6875)
    (56,714.8301)
    (57,930.9629)
    (58,906.7461)
    (59,775.2051)
    (60,912.6348)
    (61,836.9727)
    (62,708.2715)
    (63,774.4727)
    (64,899.0586)
    (65,881.3750)
    (66,777.3223)
    (67,869.3008)
    (68,798.5684)
    (69,938.9141)
    (70,725.8594)
    (71,731.6387)
    (72,895.7148)
    (73,758.5430)
    (74,691.8848)
    (75,860.7617)
    (76,874.9766)
    (77,781.6172)
    (78,904.6934)
    (79,824.7578)
    (80,934.8398)
    (81,720.9180)
    (82,873.3633)
    (83,831.2910)
    (84,960.2422)
    (85,769.9082)
    (86,804.9434)
    (87,812.6934)
    (88,724.3555)
    (89,823.3242)
    (90,751.1133)
    (91,887.5918)
    (92,698.4902)
    (93,671.4512)
    (94,866.5195)
    (95,820.8066)
    (96,876.1660)
    (97,836.8574)
    (98,869.6973)
    (99,935.3711)
    (100,816.0430)
    (101,808.1914)
    (102,767.9102)
    (103,803.1523)
    (104,817.8848)
    (105,848.2676)
    (106,928.0625)
    (107,850.1016)
    (108,805.1855)
    (109,754.8555)
    (110,749.9082)
    (111,745.6895)
    (112,841.8555)
    (113,890.8066)
    (114,909.4746)
    (115,976.4570)
    (116,857.7402)
    (117,769.8359)
    (118,953.9160)
    (119,941.1641)
    (120,910.9199)
    (121,899.6895)
    (122,756.3652)
    (123,830.0547)
    (124,875.7324)
    (125,849.9062)
    (126,700.9395)
    (127,727.5645)
    (128,872.5605)
    (129,709.1230)
    (130,754.3242)
    (131,757.5371)
    (132,888.0098)
    (133,882.1699)
    (134,856.8320)
    (135,803.4609)
    (136,932.7305)
    (137,885.8848)
    (138,748.1953)
    (139,739.3828)
    (140,776.3516)
    (141,769.6172)
    (142,690.3750)
    (143,801.8691)
    (144,867.7109)
    (145,859.2012)
    (146,819.8691)
    (147,895.7598)
    (148,711.5977)
    (149,750.8340)
    (150,859.4180)
    (151,969.2969)
    (152,945.9355)
    (153,832.0449)
    (154,888.8984)
    (155,841.4023)
    (156,815.5938)
    (157,773.3320)
    (158,770.0352)
    (159,960.1738)
    (160,866.6309)
    (161,824.6719)
    (162,720.8379)
    (163,823.2969)
    (164,756.5684)
    (165,830.6738)
    (166,856.8008)
    (167,849.5820)
    (168,740.9727)
    (169,884.8340)
    (170,836.7734)
    (171,764.6797)
    (172,814.8848)
    (173,839.6973)
    (174,917.5137)
    (175,771.9277)
    (176,873.6641)
    (177,937.3398)
    (178,868.3184)
    (179,925.2656)
    (180,772.6484)
    (181,830.1230)
    (182,840.3828)
    (183,761.3652)
    (184,873.7480)
    (185,931.7656)
    (186,905.9883)
    (187,767.1934)
    (188,839.0449)
    (189,864.3242)
    (190,961.0273)
    (191,948.4121)
    (192,867.7109)
    (193,867.6777)
    (194,979.1172)
    (195,857.9668)
    (196,881.0234)
    (197,964.6738)
    (198,899.2598)
    (199,973.6895)
    (200,777.0781)
    (201,816.5137)
    (202,890.3848)
    (203,931.0293)
    (204,769.2637)
    (205,706.6289)
    (206,810.4160)
    (207,821.7676)
    (208,943.5977)
    (209,870.0781)
    (210,858.1348)
    (211,770.3125)
    (212,741.3691)
    (213,884.5801)
    (214,845.7168)
    (215,926.9629)
    (216,893.7598)
    (217,898.4902)
    (218,988.0820)
    (219,845.1191)
    (220,977.2520)
    (221,765.1777)
    (222,727.9395)
    (223,756.3750)
    (224,872.6641)
    (225,936.2500)
    (226,905.5137)
    (227,876.7383)
    (228,951.0273)
    (229,880.7461)
    (230,830.6543)
    (231,953.8203)
    (232,887.2891)
    (233,958.0254)
    (234,888.7578)
    (235,824.9805)
    (236,770.9863)
    (237,896.4336)
    (238,921.1055)
    (239,897.3965)
    (240,893.6719)
    (241,716.9883)
    (242,764.4102)
    (243,987.5801)
    (244,873.3906)
    (245,932.0898)
    (246,882.9961)
    (247,932.4590)
    (248,728.3379)
    (249,707.4941)
    (250,734.2324)
    (251,825.6348)
    (252,884.9238)
    (253,864.2109)
    (254,874.5312)
    (255,830.5742)
    (256,1002.2676)
    (257,833.9258)
    (258,711.1621)
    (259,933.5625)
    (260,926.0742)
    (261,781.2461)
    (262,729.1367)
    (263,752.2695)
    (264,756.7598)
    (265,754.0723)
    (266,990.0273)
    (267,853.1738)
    (268,847.6426)
    (269,887.3516)
    (270,937.6504)
    (271,849.5312)
    (272,789.5000)
    (273,916.6035)
    (274,974.4590)
    (275,780.9160)
    (276,958.5195)
    (277,934.2871)
    (278,970.4121)
    (279,950.6699)
    (280,903.8203)
    (281,745.6738)
    (282,869.0859)
    (283,836.5176)
    (284,926.6777)
    (285,775.6992)
    (286,937.5996)
    (287,772.6719)
    (288,874.5898)
    (289,892.5527)
    (290,905.8809)
    (291,851.8926)
    (292,807.5586)
    (293,932.2344)
    (294,852.5664)
    (295,888.3672)
    (296,865.2773)
    (297,888.7129)
    (298,898.6738)
    (299,962.8359)
    (300,916.2148)
    (301,978.3184)
    (302,950.2617)
    (303,902.4355)
    (304,798.2070)
    (305,944.0566)
    (306,777.9102)
    (307,856.7480)
    (308,851.6133)
    (309,908.8340)
    (310,776.1484)
    (311,770.1016)
    (312,938.9297)
    (313,900.4922)
    (314,762.5645)
    (315,885.6777)
    (316,961.8516)
    (317,761.7031)
    (318,924.2246)
    (319,881.5332)
    (320,978.2422)
    (321,881.9980)
    (322,785.4980)
    (323,881.6465)
    (324,999.1309)
    (325,875.9375)
    (326,883.3203)
    (327,961.4121)
    (328,738.4863)
    (329,855.0566)
    (330,882.8730)
    (331,905.4844)
    (332,978.9629)
    (333,929.7676)
    (334,832.5020)
    (335,965.8398)
    (336,773.0254)
    (337,896.1445)
    (338,770.7480)
    (339,875.1836)
    (340,893.7637)
    (341,986.4062)
    (342,787.9219)
    (343,948.0391)
    (344,766.3828)
    (345,741.3516)
    (346,755.8301)
    (347,981.4043)
    (348,820.7871)
    (349,792.4160)
    (350,867.7051)
    (351,770.7852)
    (352,892.1992)
    (353,882.9668)
    (354,752.3477)
    (355,894.9941)
    (356,737.6406)
    (357,905.8965)
    (358,899.1152)
    (359,906.5195)
    (360,748.0762)
    (361,944.0879)
    (362,883.8359)
    (363,909.6523)
    (364,858.4824)
    (365,985.2246)
    (366,968.2188)
    (367,858.2676)
    (368,877.5996)
    (369,1014.7070)
    (370,855.7148)
    (371,973.1777)
    (372,913.3945)
    (373,883.9023)
    (374,893.6172)
    (375,864.9102)
    (376,859.8789)
    (377,875.2949)
    (378,822.5000)
    (379,848.6270)
    (380,939.8848)
    (381,871.8379)
    (382,875.8281)
    (383,923.2773)
    (384,873.3672)
    (385,805.8750)
    (386,915.8652)
    (387,936.2305)
    (388,913.9414)
    (389,791.9434)
    (390,997.2617)
    (391,751.9121)
    (392,761.8789)
    (393,868.6582)
    (394,924.6699)
    (395,908.0352)
    (396,968.3926)
    (397,922.8027)
    (398,760.6055)
    (399,803.2168)
    (400,734.7852)
    (401,986.0039)
    (402,766.9414)
    (403,871.5293)
    (404,933.9668)
    (405,963.7266)
    (406,905.8945)
    (407,788.4805)
    (408,960.4648)
    (409,762.1270)
    (410,962.2539)
    (411,891.9395)
    (412,911.7188)
    (413,786.8125)
    (414,964.9473)
    (415,933.3535)
    (416,898.5645)
    (417,936.0293)
    (418,870.9473)
    (419,901.7051)
    (420,804.3047)
    (421,919.7969)
    (422,894.3145)
    (423,857.0273)
    (424,922.0918)
    (425,895.4141)
    (426,834.3926)
    (427,900.8789)
    (428,730.8496)
    (429,935.3906)
    (430,807.7285)
    (431,892.0957)
    (432,746.6465)
    (433,928.6719)
    (434,1018.1055)
    (435,936.7969)
    (436,957.6094)
    (437,771.9004)
    (438,949.5410)
    (439,837.0762)
    (440,810.2480)
    (441,862.4258)
    (442,965.8652)
    (443,991.6523)
    (444,914.1836)
    (445,919.3105)
    (446,806.5176)
    (447,884.1855)
    (448,871.8613)
    (449,819.9980)
    (450,998.2559)
    (451,952.2422)
    (452,790.0957)
    (453,887.4824)
    (454,806.8809)
    (455,916.1680)
    (456,908.8379)
    (457,790.3887)
    (458,1005.1816)
    (459,729.1914)
    (460,908.4629)
    (461,991.5312)
    (462,776.0996)
    (463,805.6816)
    (464,963.0098)
    (465,793.4238)
    (466,930.1230)
    (467,789.9355)
    (468,865.5215)
    (469,955.7715)
    (470,886.5078)
    (471,754.3711)
    (472,919.2773)
    (473,889.4082)
    (474,871.0527)
    (475,905.8027)
    (476,866.1172)
    (477,936.6816)
    (478,820.7344)
    (479,916.2891)
    (480,835.4531)
    (481,932.4277)
    (482,800.5605)
    (483,911.1211)
    (484,842.3887)
    (485,794.7363)
    (486,863.3281)
    (487,916.9707)
    (488,930.9062)
    (489,867.6816)
    (490,765.2324)
    (491,898.0352)
    (492,936.8730)
    (493,817.2148)
    (494,901.3535)
    (495,756.7891)
    (496,813.3711)
    (497,855.9336)
    (498,778.9043)
    (499,945.7402)
    (500,901.5508)
};

% Simple Street Canyon — Moving average
\addplot[red, thick, mark=*, mark repeat=5, mark size=1.25pt] coordinates {
    (20,614.9545)
    (21,632.5820)
    (22,639.7172)
    (23,648.8181)
    (24,658.8909)
    (25,669.1653)
    (26,679.8603)
    (27,689.5429)
    (28,697.3628)
    (29,704.8532)
    (30,707.6825)
    (31,716.7019)
    (32,717.3136)
    (33,721.8737)
    (34,732.0544)
    (35,735.0854)
    (36,735.9867)
    (37,743.0443)
    (38,754.3638)
    (39,757.5434)
    (40,755.5337)
    (41,754.1377)
    (42,762.9187)
    (43,764.3669)
    (44,766.6407)
    (45,762.6833)
    (46,755.8071)
    (47,758.1642)
    (48,764.3147)
    (49,770.3079)
    (50,780.1096)
    (51,783.1830)
    (52,796.2159)
    (53,798.5982)
    (54,790.1156)
    (55,787.9422)
    (56,792.2492)
    (57,796.6873)
    (58,799.8076)
    (59,796.1770)
    (60,804.7125)
    (61,807.3396)
    (62,803.0929)
    (63,807.6925)
    (64,814.2171)
    (65,823.2316)
    (66,829.9517)
    (67,832.1454)
    (68,828.1185)
    (69,832.7858)
    (70,825.2104)
    (71,820.5290)
    (72,818.4896)
    (73,815.5547)
    (74,813.5481)
    (75,819.4519)
    (76,827.4592)
    (77,819.9919)
    (78,819.8893)
    (79,822.3669)
    (80,823.4771)
    (81,817.6744)
    (82,825.9290)
    (83,828.7699)
    (84,831.8291)
    (85,826.2558)
    (86,827.6368)
    (87,824.8064)
    (88,821.0958)
    (89,815.3163)
    (90,816.5790)
    (91,824.3767)
    (92,814.5154)
    (93,810.1608)
    (94,818.8926)
    (95,816.8948)
    (96,816.9543)
    (97,819.7163)
    (98,817.9665)
    (99,823.4972)
    (100,817.5573)
    (101,821.9210)
    (102,816.6483)
    (103,815.2414)
    (104,808.1235)
    (105,812.0415)
    (106,818.1975)
    (107,820.0679)
    (108,824.1094)
    (109,820.6859)
    (110,820.6257)
    (111,813.5306)
    (112,820.6988)
    (113,831.6666)
    (114,833.8144)
    (115,841.5969)
    (116,840.6756)
    (117,837.3245)
    (118,841.5354)
    (119,841.8251)
    (120,846.5689)
    (121,851.1438)
    (122,850.5666)
    (123,851.9117)
    (124,854.8041)
    (125,854.8860)
    (126,843.5299)
    (127,837.4030)
    (128,840.7718)
    (129,838.4852)
    (130,838.7060)
    (131,839.2983)
    (132,841.6061)
    (133,841.1742)
    (134,838.5421)
    (135,829.8923)
    (136,833.6418)
    (137,839.4442)
    (138,829.1582)
    (139,819.0691)
    (140,812.3407)
    (141,805.8371)
    (142,802.5376)
    (143,801.1283)
    (144,800.7272)
    (145,801.1920)
    (146,807.1385)
    (147,815.5482)
    (148,807.5001)
    (149,809.5856)
    (150,814.8403)
    (151,825.4283)
    (152,828.3246)
    (153,825.8184)
    (154,827.4217)
    (155,829.3188)
    (156,823.4619)
    (157,817.8343)
    (158,818.9263)
    (159,829.9658)
    (160,834.4798)
    (161,837.2325)
    (162,838.7557)
    (163,839.8271)
    (164,834.2699)
    (165,832.8436)
    (166,834.6901)
    (167,832.3813)
    (168,833.8500)
    (169,840.5500)
    (170,839.4178)
    (171,829.1869)
    (172,822.6344)
    (173,823.0170)
    (174,824.4478)
    (175,820.9740)
    (176,823.8775)
    (177,832.0779)
    (178,836.9921)
    (179,835.2467)
    (180,830.5476)
    (181,830.8201)
    (182,836.7974)
    (183,833.7008)
    (184,839.5598)
    (185,844.6144)
    (186,847.0737)
    (187,842.9543)
    (188,847.8579)
    (189,846.8324)
    (190,853.0451)
    (191,862.2317)
    (192,864.8730)
    (193,866.2721)
    (194,869.3522)
    (195,873.6542)
    (196,874.0222)
    (197,875.3889)
    (198,876.9359)
    (199,879.3571)
    (200,879.5786)
    (201,878.8981)
    (202,881.3982)
    (203,889.8814)
    (204,884.6572)
    (205,873.4004)
    (206,868.6218)
    (207,871.3505)
    (208,876.5781)
    (209,876.8658)
    (210,871.7212)
    (211,862.8162)
    (212,856.4991)
    (213,857.3442)
    (214,850.6742)
    (215,854.1240)
    (216,854.7608)
    (217,851.4517)
    (218,855.8928)
    (219,849.4643)
    (220,859.4729)
    (221,856.9062)
    (222,848.7839)
    (223,840.0512)
    (224,845.2212)
    (225,856.7022)
    (226,861.4571)
    (227,864.2057)
    (228,864.5771)
    (229,865.1105)
    (230,863.7365)
    (231,872.9119)
    (232,880.2079)
    (233,883.8802)
    (234,886.0322)
    (235,880.9331)
    (236,874.7944)
    (237,874.6916)
    (238,871.3428)
    (239,873.9566)
    (240,869.7776)
    (241,867.3682)
    (242,869.1917)
    (243,880.7520)
    (244,880.7883)
    (245,880.5803)
    (246,879.4544)
    (247,882.2404)
    (248,871.1060)
    (249,862.4434)
    (250,857.6223)
    (251,851.2130)
    (252,851.0947)
    (253,846.4040)
    (254,845.6927)
    (255,845.9724)
    (256,857.5364)
    (257,854.4110)
    (258,843.9139)
    (259,845.7222)
    (260,847.3423)
    (261,850.5552)
    (262,848.7915)
    (263,837.0260)
    (264,831.1944)
    (265,822.2936)
    (266,827.6451)
    (267,823.6809)
    (268,829.6461)
    (269,838.6390)
    (270,848.8099)
    (271,850.0047)
    (272,845.2335)
    (273,847.8531)
    (274,852.8495)
    (275,850.3666)
    (276,848.1792)
    (277,853.1973)
    (278,866.1598)
    (279,867.0151)
    (280,865.9024)
    (281,864.1238)
    (282,871.1213)
    (283,875.3337)
    (284,883.8296)
    (285,884.9109)
    (286,882.2896)
    (287,878.2645)
    (288,879.6118)
    (289,879.8719)
    (290,878.2834)
    (291,878.4015)
    (292,879.3044)
    (293,880.0859)
    (294,873.9913)
    (295,879.3639)
    (296,874.7018)
    (297,872.4230)
    (298,868.8361)
    (299,869.4444)
    (300,870.0642)
    (301,881.6964)
    (302,885.7552)
    (303,889.0511)
    (304,882.6275)
    (305,891.0454)
    (306,883.0609)
    (307,887.2647)
    (308,886.1159)
    (309,886.9300)
    (310,880.4434)
    (311,876.3538)
    (312,882.9224)
    (313,881.3353)
    (314,876.8352)
    (315,876.7007)
    (316,881.5294)
    (317,875.1789)
    (318,876.4564)
    (319,872.3913)
    (320,875.4927)
    (321,870.6767)
    (322,862.4385)
    (323,861.3990)
    (324,871.4452)
    (325,868.0393)
    (326,873.3098)
    (327,878.5430)
    (328,872.8866)
    (329,870.1978)
    (330,875.5340)
    (331,882.3031)
    (332,884.3048)
    (333,885.7686)
    (334,889.2654)
    (335,893.2735)
    (336,883.8322)
    (337,890.5543)
    (338,882.8805)
    (339,882.5630)
    (340,878.3391)
    (341,883.5595)
    (342,883.6807)
    (343,887.0003)
    (344,875.3629)
    (345,868.6336)
    (346,862.2591)
    (347,863.2587)
    (348,867.3737)
    (349,864.2417)
    (350,863.4833)
    (351,856.7483)
    (352,852.4102)
    (353,850.0701)
    (354,846.0624)
    (355,842.5201)
    (356,840.7509)
    (357,841.2385)
    (358,847.6568)
    (359,849.2236)
    (360,841.9393)
    (361,839.8233)
    (362,844.6190)
    (363,842.6997)
    (364,847.3047)
    (365,859.4983)
    (366,870.1178)
    (367,863.9609)
    (368,866.8016)
    (369,877.9161)
    (370,877.3166)
    (371,887.4362)
    (372,888.4960)
    (373,888.5428)
    (374,895.6063)
    (375,894.1021)
    (376,900.2140)
    (377,898.6839)
    (378,894.8531)
    (379,891.9585)
    (380,901.5489)
    (381,897.9364)
    (382,897.5360)
    (383,898.2173)
    (384,898.9615)
    (385,889.9940)
    (386,887.3764)
    (387,891.2745)
    (388,893.0916)
    (389,881.9534)
    (390,889.0308)
    (391,877.9675)
    (392,870.3917)
    (393,869.6295)
    (394,871.1821)
    (395,873.3384)
    (396,878.7641)
    (397,881.1395)
    (398,878.0447)
    (399,875.7742)
    (400,865.5192)
    (401,871.2275)
    (402,865.7832)
    (403,863.1958)
    (404,866.2258)
    (405,874.1184)
    (406,873.6198)
    (407,866.2323)
    (408,868.5585)
    (409,867.0677)
    (410,865.3173)
    (411,872.3187)
    (412,879.8106)
    (413,875.7184)
    (414,877.7322)
    (415,878.9981)
    (416,875.5067)
    (417,876.1681)
    (418,881.6852)
    (419,886.6096)
    (420,890.0855)
    (421,886.7752)
    (422,893.1438)
    (423,892.4188)
    (424,891.8250)
    (425,888.4094)
    (426,884.8343)
    (427,890.4542)
    (428,878.9734)
    (429,887.6366)
    (430,879.9104)
    (431,879.9182)
    (432,871.6646)
    (433,878.7575)
    (434,881.4154)
    (435,881.5876)
    (436,884.5398)
    (437,876.3334)
    (438,880.2631)
    (439,877.0316)
    (440,877.3288)
    (441,874.4603)
    (442,878.0378)
    (443,884.7690)
    (444,884.3736)
    (445,885.5685)
    (446,884.1747)
    (447,883.3400)
    (448,890.3906)
    (449,884.6210)
    (450,894.1474)
    (451,897.1547)
    (452,899.3271)
    (453,897.2677)
    (454,886.7064)
    (455,885.6750)
    (456,883.2364)
    (457,884.1608)
    (458,886.9429)
    (459,881.5486)
    (460,886.4594)
    (461,892.9146)
    (462,883.4264)
    (463,874.1278)
    (464,876.5691)
    (465,870.2748)
    (466,876.4551)
    (467,871.7426)
    (468,871.4256)
    (469,878.2143)
    (470,872.6269)
    (471,862.7333)
    (472,869.1924)
    (473,869.2887)
    (474,872.4973)
    (475,871.9790)
    (476,869.8430)
    (477,877.1576)
    (478,867.9353)
    (479,877.2901)
    (480,873.6396)
    (481,870.6845)
    (482,871.9075)
    (483,877.1795)
    (484,871.1484)
    (485,871.2141)
    (486,867.8743)
    (487,874.2261)
    (488,877.4953)
    (489,873.0908)
    (490,867.0271)
    (491,874.2103)
    (492,875.0900)
    (493,871.4804)
    (494,872.9954)
    (495,865.5447)
    (496,862.9074)
    (497,858.8700)
    (498,856.7785)
    (499,858.2511)
    (500,861.5560)
};
\addlegendentry{Simple Street Canyon}

% Étoile — Raw rewards
\addplot[green!60!black, opacity=0.15, line width=0.5pt, forget plot] coordinates {
    (1,512.0547)
    (2,461.0859)
    (3,554.6309)
    (4,546.3789)
    (5,611.0000)
    (6,656.3555)
    (7,759.7793)
    (8,731.3398)
    (9,760.9141)
    (10,794.0273)
    (11,797.1152)
    (12,750.0469)
    (13,796.6934)
    (14,825.5918)
    (15,845.1309)
    (16,938.9180)
    (17,883.9844)
    (18,973.4219)
    (19,927.4258)
    (20,980.9922)
    (21,953.2422)
    (22,963.4590)
    (23,996.8047)
    (24,1025.0098)
    (25,961.4473)
    (26,963.3027)
    (27,985.8809)
    (28,997.9199)
    (29,1019.8926)
    (30,1015.8789)
    (31,1035.8965)
    (32,1036.0254)
    (33,983.2559)
    (34,1014.2305)
    (35,985.5039)
    (36,1029.9863)
    (37,1064.7441)
    (38,1005.1816)
    (39,1080.3164)
    (40,978.7637)
    (41,1006.3652)
    (42,1016.7793)
    (43,1064.1836)
    (44,1102.4961)
    (45,1032.0332)
    (46,1085.2520)
    (47,1079.4961)
    (48,1045.5156)
    (49,1036.0078)
    (50,984.3984)
    (51,1103.9531)
    (52,1090.0469)
    (53,1118.9746)
    (54,1080.1562)
    (55,1070.0703)
    (56,1078.5215)
    (57,1085.3477)
    (58,982.1523)
    (59,1055.3730)
    (60,1055.3027)
    (61,1040.7383)
    (62,1062.2852)
    (63,1000.7363)
    (64,1093.7246)
    (65,1054.8535)
    (66,1072.6113)
    (67,1065.5840)
    (68,1094.5332)
    (69,1062.3750)
    (70,1076.7734)
    (71,1016.9121)
    (72,1077.0625)
    (73,1079.9629)
    (74,1071.2070)
    (75,963.9336)
    (76,1039.3984)
    (77,1037.9180)
    (78,1047.4512)
    (79,963.2598)
    (80,1092.3867)
    (81,1118.3281)
    (82,1037.7832)
    (83,1093.8340)
    (84,1047.7148)
    (85,1036.5215)
    (86,1043.1367)
    (87,1028.1035)
    (88,1059.7773)
    (89,1052.7969)
    (90,1082.1855)
    (91,1106.9219)
    (92,1044.8809)
    (93,1087.2773)
    (94,1029.7637)
    (95,983.6758)
    (96,1078.9277)
    (97,1025.6504)
    (98,1082.4961)
    (99,1071.2578)
    (100,1064.9844)
    (101,986.1992)
    (102,1078.9844)
    (103,1002.8340)
    (104,1077.4629)
    (105,1060.8047)
    (106,1095.0215)
    (107,1022.8691)
    (108,1094.0215)
    (109,1118.9805)
    (110,1087.5781)
    (111,1106.2559)
    (112,1059.8711)
    (113,1019.7500)
    (114,1019.9902)
    (115,1115.1562)
    (116,1044.5078)
    (117,1086.8848)
    (118,1059.5059)
    (119,1078.5508)
    (120,1075.1348)
    (121,1081.0293)
    (122,1084.5742)
    (123,995.3457)
    (124,1026.8281)
    (125,1026.7285)
    (126,1078.5430)
    (127,1067.6250)
    (128,1076.5410)
    (129,1059.3340)
    (130,1063.0371)
    (131,1040.3809)
    (132,1095.1152)
    (133,1068.1484)
    (134,1031.4395)
    (135,1114.8848)
    (136,1070.4121)
    (137,1137.3281)
    (138,1070.4629)
    (139,1089.5547)
    (140,1031.9180)
    (141,1088.9043)
    (142,1082.0840)
    (143,1070.0547)
    (144,1060.3359)
    (145,1087.5000)
    (146,1109.9375)
    (147,1074.0762)
    (148,1039.6465)
    (149,1052.7207)
    (150,1002.7559)
    (151,1044.9629)
    (152,1099.7617)
    (153,1070.1797)
    (154,1096.4883)
    (155,987.4746)
    (156,965.9883)
    (157,1067.0488)
    (158,1059.6680)
    (159,1082.2754)
    (160,1051.2383)
    (161,951.5684)
    (162,1072.7441)
    (163,1078.7012)
    (164,1057.3320)
    (165,949.8848)
    (166,1021.3711)
    (167,1090.8164)
    (168,1078.4277)
    (169,968.9570)
    (170,1018.9648)
    (171,1040.1719)
    (172,1063.0254)
    (173,978.6055)
    (174,965.7930)
    (175,1085.5586)
    (176,1010.6582)
    (177,1073.0840)
    (178,973.9531)
    (179,1066.0586)
    (180,1090.3613)
    (181,1054.5195)
    (182,1043.6797)
    (183,1050.7812)
    (184,1047.6758)
    (185,1077.5254)
    (186,1013.2637)
    (187,1046.0293)
    (188,1014.1992)
    (189,1021.4121)
    (190,1052.8223)
    (191,1083.1055)
    (192,1030.4883)
    (193,1003.3809)
    (194,1039.3906)
    (195,950.0000)
    (196,998.2891)
    (197,1011.1816)
    (198,1120.2598)
    (199,1098.8438)
    (200,1045.2246)
    (201,1049.1465)
    (202,981.4355)
    (203,941.8867)
    (204,1036.4082)
    (205,1048.6055)
    (206,1014.5840)
    (207,1029.8223)
    (208,1051.4805)
    (209,1094.8418)
    (210,1107.5605)
    (211,1110.5352)
    (212,1095.4668)
    (213,1092.0293)
    (214,962.9961)
    (215,1001.7832)
    (216,1059.9473)
    (217,1029.0254)
    (218,1030.2188)
    (219,983.5098)
    (220,1052.9961)
    (221,1036.6152)
    (222,1048.8867)
    (223,1019.0859)
    (224,1067.0566)
    (225,1011.7598)
    (226,1104.5391)
    (227,1088.5352)
    (228,1061.4609)
    (229,984.4160)
    (230,993.9180)
    (231,1079.7910)
    (232,995.9629)
    (233,1039.2324)
    (234,1059.8730)
    (235,989.8145)
    (236,1077.4863)
    (237,1096.3652)
    (238,1031.9668)
    (239,1020.9043)
    (240,1089.7539)
    (241,1062.5078)
    (242,1081.8867)
    (243,1107.2578)
    (244,1021.8301)
    (245,1077.0254)
    (246,1086.6094)
    (247,1084.2559)
    (248,1095.3652)
    (249,1053.1543)
    (250,1073.5801)
    (251,1033.3516)
    (252,1079.6973)
    (253,980.5469)
    (254,1040.4863)
    (255,1009.5078)
    (256,1096.3320)
    (257,1000.0156)
    (258,1112.0566)
    (259,1003.9492)
    (260,1073.9902)
    (261,1095.9844)
    (262,1055.3633)
    (263,987.5156)
    (264,996.1777)
    (265,1121.6406)
    (266,1036.3125)
    (267,996.7852)
    (268,990.1875)
    (269,1029.9180)
    (270,1099.1133)
    (271,1091.9688)
    (272,1066.3672)
    (273,1037.5234)
    (274,1064.0039)
    (275,1062.1816)
    (276,987.7773)
    (277,1014.8770)
    (278,1062.6309)
    (279,1105.2812)
    (280,1038.2285)
    (281,1099.5156)
    (282,966.6660)
    (283,1075.8574)
    (284,1061.2188)
    (285,1082.5605)
    (286,1108.3438)
    (287,1086.1035)
    (288,1028.4160)
    (289,1052.2070)
    (290,1112.4297)
    (291,1075.4414)
    (292,1061.8184)
    (293,1041.4551)
    (294,1014.9473)
    (295,1019.3652)
    (296,1031.6660)
    (297,1093.7188)
    (298,1022.1289)
    (299,1119.7812)
    (300,1074.7812)
    (301,1069.1406)
    (302,1014.8223)
    (303,1055.0430)
    (304,1072.2891)
    (305,1102.5059)
    (306,1081.4629)
    (307,1035.9512)
    (308,1104.4766)
    (309,1028.9004)
    (310,1081.0410)
    (311,1023.4277)
    (312,927.4863)
    (313,1046.0957)
    (314,1078.6211)
    (315,1080.3555)
    (316,1127.5469)
    (317,1062.2383)
    (318,986.0391)
    (319,1081.1992)
    (320,1018.3418)
    (321,1026.9082)
    (322,1054.7637)
    (323,1011.3262)
    (324,1086.0410)
    (325,1112.8848)
    (326,1016.3789)
    (327,1092.8672)
    (328,1087.9141)
    (329,1002.8301)
    (330,1104.0332)
    (331,1073.8184)
    (332,1082.8965)
    (333,1080.5938)
    (334,1032.1133)
    (335,1094.7617)
    (336,1086.0059)
    (337,1103.3613)
    (338,1038.2617)
    (339,1099.4648)
    (340,1101.6719)
    (341,1110.4004)
    (342,1082.4492)
    (343,1076.1660)
    (344,1089.1387)
    (345,1089.5352)
    (346,1102.9180)
    (347,1107.3633)
    (348,1102.8359)
    (349,1053.4297)
    (350,1119.3379)
    (351,1125.4941)
    (352,974.7422)
    (353,990.9727)
    (354,1085.6621)
    (355,1016.6113)
    (356,1060.2793)
    (357,941.4492)
    (358,1116.4648)
    (359,1089.9336)
    (360,1086.2852)
    (361,1081.7266)
    (362,1020.0098)
    (363,1017.7188)
    (364,1082.8281)
    (365,1049.5957)
    (366,1061.8809)
    (367,1015.4980)
    (368,1047.1367)
    (369,1015.5918)
    (370,987.0859)
    (371,983.0840)
    (372,1072.5586)
    (373,1065.3105)
    (374,1000.9355)
    (375,1053.1914)
    (376,1065.1387)
    (377,1026.2383)
    (378,1085.6797)
    (379,1090.1660)
    (380,1121.6309)
    (381,1049.0527)
    (382,1067.6797)
    (383,1102.2402)
    (384,1006.3027)
    (385,1058.4805)
    (386,1098.5176)
    (387,1098.9453)
    (388,1034.6699)
    (389,1065.8867)
    (390,1002.1367)
    (391,1049.9473)
    (392,1077.3926)
    (393,1024.9824)
    (394,1073.5957)
    (395,1079.3574)
    (396,1075.5137)
    (397,1027.6484)
    (398,1076.1387)
    (399,1105.1621)
    (400,1082.4570)
    (401,1077.5098)
    (402,1101.6445)
    (403,1090.8672)
    (404,1048.3145)
    (405,1060.1895)
    (406,1109.5820)
    (407,1097.0977)
    (408,1079.0098)
    (409,1081.5781)
    (410,1080.1543)
    (411,1082.8926)
    (412,951.3770)
    (413,1053.2266)
    (414,1088.9219)
    (415,992.8066)
    (416,1017.4316)
    (417,1098.0215)
    (418,989.9453)
    (419,983.5879)
    (420,1059.4551)
    (421,1076.5820)
    (422,1073.4629)
    (423,1009.8398)
    (424,1112.1719)
    (425,1076.9785)
    (426,1085.4844)
    (427,1099.6113)
    (428,1088.0059)
    (429,1090.0859)
    (430,1103.5703)
    (431,975.9258)
    (432,1048.1562)
    (433,1083.4297)
    (434,1093.8047)
    (435,1116.8828)
    (436,1107.4883)
    (437,1076.5215)
    (438,996.5293)
    (439,1099.9277)
    (440,1073.6445)
    (441,984.9141)
    (442,1109.7266)
    (443,1110.3691)
    (444,967.4141)
    (445,1098.4180)
    (446,1088.7168)
    (447,1023.2285)
    (448,1106.8184)
    (449,1072.6211)
    (450,1106.6992)
    (451,1122.1367)
    (452,1096.9531)
    (453,1056.6953)
    (454,1060.0723)
    (455,992.5352)
    (456,1094.2500)
    (457,1098.2812)
    (458,1064.0684)
    (459,1106.7734)
    (460,1091.3418)
    (461,1080.8613)
    (462,1053.4512)
    (463,1080.8984)
    (464,1002.5059)
    (465,1097.4434)
    (466,1081.7227)
    (467,1074.5547)
    (468,1000.3848)
    (469,1092.2031)
    (470,1113.3535)
    (471,1085.3652)
    (472,1103.2812)
    (473,1030.3105)
    (474,1116.7148)
    (475,1089.4316)
    (476,1029.0840)
    (477,1110.0234)
    (478,1099.6621)
    (479,1020.0039)
    (480,1118.2363)
    (481,1113.2441)
    (482,1097.2324)
    (483,1099.7773)
    (484,1094.2500)
    (485,1113.6270)
    (486,1012.3730)
    (487,989.5625)
    (488,1089.4668)
    (489,942.8691)
    (490,1073.1152)
    (491,1102.4160)
    (492,1101.6445)
    (493,1108.2676)
    (494,1072.4863)
    (495,1089.7188)
    (496,1059.8203)
    (497,1108.0137)
    (498,1087.1504)
    (499,1035.5957)
    (500,1005.5684)
};

% Étoile — Moving average
\addplot[green!60!black, thick, mark=square*, mark repeat=5, mark size=1.25pt] coordinates {
    (20,755.3443)
    (21,777.4037)
    (22,802.5224)
    (23,824.6311)
    (24,848.5626)
    (25,866.0850)
    (26,881.4323)
    (27,892.7374)
    (28,906.0664)
    (29,919.0153)
    (30,930.1079)
    (31,942.0470)
    (32,956.3459)
    (33,965.6740)
    (34,975.1060)
    (35,982.1246)
    (36,986.6780)
    (37,995.7160)
    (38,997.3040)
    (39,1004.9485)
    (40,1004.8371)
    (41,1007.4933)
    (42,1010.1593)
    (43,1013.5282)
    (44,1017.4025)
    (45,1020.9318)
    (46,1027.0293)
    (47,1031.7101)
    (48,1034.0898)
    (49,1034.8956)
    (50,1033.3216)
    (51,1036.7244)
    (52,1039.4255)
    (53,1046.2114)
    (54,1049.5077)
    (55,1053.7360)
    (56,1056.1628)
    (57,1057.1930)
    (58,1056.0415)
    (59,1054.7943)
    (60,1058.6213)
    (61,1060.3399)
    (62,1062.6152)
    (63,1059.4429)
    (64,1059.0043)
    (65,1060.1453)
    (66,1059.5133)
    (67,1058.8177)
    (68,1061.2686)
    (69,1062.5869)
    (70,1067.2057)
    (71,1062.8536)
    (72,1062.2044)
    (73,1060.2538)
    (74,1059.8063)
    (75,1054.4995)
    (76,1052.5434)
    (77,1050.1719)
    (78,1053.4368)
    (79,1048.8312)
    (80,1050.6854)
    (81,1054.5648)
    (82,1053.3397)
    (83,1057.9946)
    (84,1055.6941)
    (85,1054.7775)
    (86,1053.3038)
    (87,1051.4298)
    (88,1049.6920)
    (89,1049.2131)
    (90,1049.4837)
    (91,1053.9842)
    (92,1052.3751)
    (93,1052.7408)
    (94,1050.6687)
    (95,1051.6558)
    (96,1053.6322)
    (97,1053.0188)
    (98,1054.7711)
    (99,1060.1710)
    (100,1058.8009)
    (101,1052.1944)
    (102,1054.2545)
    (103,1049.7045)
    (104,1051.1919)
    (105,1052.4061)
    (106,1055.0003)
    (107,1054.7386)
    (108,1056.4508)
    (109,1059.7600)
    (110,1060.0296)
    (111,1059.9963)
    (112,1060.7458)
    (113,1057.3694)
    (114,1056.8808)
    (115,1063.4548)
    (116,1061.7338)
    (117,1064.7955)
    (118,1063.6460)
    (119,1064.0106)
    (120,1064.5182)
    (121,1069.2597)
    (122,1069.5392)
    (123,1069.1647)
    (124,1066.6330)
    (125,1064.9292)
    (126,1064.1053)
    (127,1066.3431)
    (128,1065.4690)
    (129,1062.4867)
    (130,1061.2597)
    (131,1057.9659)
    (132,1059.7281)
    (133,1062.1480)
    (134,1062.7205)
    (135,1062.7069)
    (136,1064.0021)
    (137,1066.5243)
    (138,1067.0722)
    (139,1067.6224)
    (140,1065.4615)
    (141,1065.8553)
    (142,1065.7308)
    (143,1069.4662)
    (144,1071.1416)
    (145,1074.1802)
    (146,1075.7499)
    (147,1076.0725)
    (148,1074.2277)
    (149,1073.8971)
    (150,1070.8830)
    (151,1071.1121)
    (152,1071.3444)
    (153,1071.4460)
    (154,1074.6984)
    (155,1068.3279)
    (156,1063.1067)
    (157,1059.5928)
    (158,1059.0530)
    (159,1058.6891)
    (160,1059.6551)
    (161,1052.7883)
    (162,1052.3213)
    (163,1052.7536)
    (164,1052.6034)
    (165,1045.7227)
    (166,1041.2943)
    (167,1042.1313)
    (168,1044.0704)
    (169,1039.8822)
    (170,1040.6927)
    (171,1040.4531)
    (172,1038.6163)
    (173,1034.0376)
    (174,1027.5028)
    (175,1032.4070)
    (176,1034.6405)
    (177,1034.9423)
    (178,1030.6565)
    (179,1029.8457)
    (180,1031.8019)
    (181,1036.9494)
    (182,1035.4962)
    (183,1034.1002)
    (184,1033.6174)
    (185,1039.9994)
    (186,1039.5940)
    (187,1037.3547)
    (188,1034.1433)
    (189,1036.7660)
    (190,1038.4589)
    (191,1040.6056)
    (192,1038.9787)
    (193,1040.2175)
    (194,1043.8974)
    (195,1037.1194)
    (196,1036.5010)
    (197,1033.4059)
    (198,1040.7212)
    (199,1042.3604)
    (200,1040.1036)
    (201,1039.8350)
    (202,1036.7228)
    (203,1031.2780)
    (204,1030.7146)
    (205,1029.2687)
    (206,1029.3347)
    (207,1028.5243)
    (208,1030.3884)
    (209,1034.0599)
    (210,1036.7968)
    (211,1038.1683)
    (212,1041.4172)
    (213,1045.8496)
    (214,1042.0299)
    (215,1044.6190)
    (216,1047.7020)
    (217,1048.5941)
    (218,1044.0921)
    (219,1038.3254)
    (220,1038.7140)
    (221,1038.0874)
    (222,1041.4600)
    (223,1045.3199)
    (224,1046.8523)
    (225,1045.0101)
    (226,1049.5078)
    (227,1052.4435)
    (228,1052.9425)
    (229,1047.4212)
    (230,1041.7391)
    (231,1040.2019)
    (232,1035.2267)
    (233,1032.5868)
    (234,1037.4307)
    (235,1036.8322)
    (236,1037.7092)
    (237,1041.0762)
    (238,1041.1636)
    (239,1043.0333)
    (240,1044.8712)
    (241,1046.1658)
    (242,1047.8158)
    (243,1052.2244)
    (244,1049.9631)
    (245,1053.2264)
    (246,1052.3299)
    (247,1052.1159)
    (248,1053.8111)
    (249,1057.2480)
    (250,1061.2312)
    (251,1058.9092)
    (252,1063.0959)
    (253,1060.1616)
    (254,1059.1923)
    (255,1060.1770)
    (256,1061.1192)
    (257,1056.3018)
    (258,1060.3063)
    (259,1059.4585)
    (260,1058.6703)
    (261,1060.3441)
    (262,1059.0180)
    (263,1053.0309)
    (264,1051.7482)
    (265,1053.9790)
    (266,1051.4642)
    (267,1047.0906)
    (268,1041.8317)
    (269,1040.6699)
    (270,1041.9466)
    (271,1044.8774)
    (272,1044.2109)
    (273,1047.0598)
    (274,1048.2356)
    (275,1050.8693)
    (276,1045.4416)
    (277,1046.1847)
    (278,1043.7134)
    (279,1048.7800)
    (280,1046.9919)
    (281,1047.1685)
    (282,1042.7336)
    (283,1047.1507)
    (284,1050.4027)
    (285,1048.4487)
    (286,1052.0503)
    (287,1056.5162)
    (288,1058.4276)
    (289,1059.5421)
    (290,1060.2079)
    (291,1059.3815)
    (292,1059.1541)
    (293,1059.3507)
    (294,1056.8979)
    (295,1054.7570)
    (296,1056.9515)
    (297,1060.8936)
    (298,1058.8685)
    (299,1059.5935)
    (300,1061.4211)
    (301,1059.9023)
    (302,1062.3102)
    (303,1061.2694)
    (304,1061.8229)
    (305,1062.8202)
    (306,1061.4762)
    (307,1058.9686)
    (308,1062.7716)
    (309,1061.6062)
    (310,1060.0368)
    (311,1057.4361)
    (312,1050.7195)
    (313,1050.9516)
    (314,1054.1353)
    (315,1057.1848)
    (316,1061.9788)
    (317,1060.4048)
    (318,1058.6003)
    (319,1056.6712)
    (320,1053.8492)
    (321,1051.7376)
    (322,1053.7347)
    (323,1051.5488)
    (324,1052.2364)
    (325,1052.7554)
    (326,1049.5012)
    (327,1052.3470)
    (328,1051.5188)
    (329,1050.2153)
    (330,1051.3649)
    (331,1053.8845)
    (332,1061.6550)
    (333,1063.3799)
    (334,1061.0545)
    (335,1061.7748)
    (336,1059.6978)
    (337,1061.7539)
    (338,1064.3650)
    (339,1065.2783)
    (340,1069.4448)
    (341,1073.6194)
    (342,1075.0037)
    (343,1078.2457)
    (344,1078.4006)
    (345,1077.2331)
    (346,1081.5601)
    (347,1082.2849)
    (348,1083.0310)
    (349,1085.5609)
    (350,1086.3262)
    (351,1088.9100)
    (352,1083.5022)
    (353,1079.0212)
    (354,1081.6986)
    (355,1077.7911)
    (356,1076.5048)
    (357,1068.4092)
    (358,1072.3193)
    (359,1071.8428)
    (360,1071.0734)
    (361,1069.6397)
    (362,1066.5178)
    (363,1063.5954)
    (364,1063.2799)
    (365,1061.2829)
    (366,1059.2311)
    (367,1054.6378)
    (368,1051.8528)
    (369,1049.9609)
    (370,1043.3483)
    (371,1036.2278)
    (372,1041.1187)
    (373,1044.8355)
    (374,1040.5992)
    (375,1042.4282)
    (376,1042.6712)
    (377,1046.9106)
    (378,1045.3714)
    (379,1045.3830)
    (380,1047.1503)
    (381,1045.5166)
    (382,1047.9001)
    (383,1052.1262)
    (384,1048.2999)
    (385,1048.7441)
    (386,1050.5760)
    (387,1054.7483)
    (388,1054.1250)
    (389,1056.6397)
    (390,1057.3923)
    (391,1060.7354)
    (392,1060.9771)
    (393,1058.9607)
    (394,1062.5938)
    (395,1063.9021)
    (396,1064.4208)
    (397,1064.4913)
    (398,1064.0143)
    (399,1064.7641)
    (400,1062.8054)
    (401,1064.2282)
    (402,1065.9265)
    (403,1065.3578)
    (404,1067.4584)
    (405,1067.5438)
    (406,1068.0971)
    (407,1068.0047)
    (408,1070.2217)
    (409,1071.0063)
    (410,1074.9071)
    (411,1076.5544)
    (412,1070.2536)
    (413,1071.6658)
    (414,1072.4321)
    (415,1068.1046)
    (416,1065.2005)
    (417,1068.7191)
    (418,1064.4095)
    (419,1058.3308)
    (420,1057.1807)
    (421,1057.1343)
    (422,1055.7252)
    (423,1051.6738)
    (424,1054.8667)
    (425,1055.7062)
    (426,1054.5013)
    (427,1054.6270)
    (428,1055.0768)
    (429,1055.5021)
    (430,1056.6729)
    (431,1051.3246)
    (432,1056.1636)
    (433,1057.6737)
    (434,1057.9179)
    (435,1064.1217)
    (436,1068.6245)
    (437,1067.5495)
    (438,1067.8787)
    (439,1073.6957)
    (440,1074.4052)
    (441,1069.8218)
    (442,1071.6350)
    (443,1076.6614)
    (444,1069.4235)
    (445,1070.4955)
    (446,1070.6571)
    (447,1066.8380)
    (448,1067.7786)
    (449,1066.9054)
    (450,1067.0618)
    (451,1074.3724)
    (452,1076.8122)
    (453,1075.4755)
    (454,1073.7889)
    (455,1067.5715)
    (456,1066.9096)
    (457,1067.9976)
    (458,1071.3745)
    (459,1071.7168)
    (460,1072.6017)
    (461,1077.3990)
    (462,1074.5853)
    (463,1073.1117)
    (464,1074.8663)
    (465,1074.8176)
    (466,1074.4679)
    (467,1077.0342)
    (468,1071.7125)
    (469,1072.6916)
    (470,1073.0243)
    (471,1071.1857)
    (472,1071.5021)
    (473,1070.1829)
    (474,1073.0150)
    (475,1077.8599)
    (476,1074.6016)
    (477,1075.1887)
    (478,1076.9684)
    (479,1072.6299)
    (480,1073.9746)
    (481,1075.5938)
    (482,1077.7828)
    (483,1078.7268)
    (484,1083.3140)
    (485,1084.1231)
    (486,1080.6557)
    (487,1076.4061)
    (488,1080.8602)
    (489,1073.3935)
    (490,1071.3815)
    (491,1072.2341)
    (492,1072.1522)
    (493,1076.0501)
    (494,1073.8387)
    (495,1073.8530)
    (496,1075.3898)
    (497,1075.2894)
    (498,1074.6638)
    (499,1075.4434)
    (500,1069.8100)
};
\addlegendentry{Étoile}

% Munich — Raw rewards
\addplot[blue, opacity=0.15, line width=0.5pt, forget plot] coordinates {
    (1,508.6797)
    (2,482.6016)
    (3,526.2676)
    (4,582.9980)
    (5,622.4043)
    (6,662.5391)
    (7,717.2051)
    (8,692.4180)
    (9,706.5723)
    (10,788.5996)
    (11,803.2227)
    (12,811.9102)
    (13,777.8398)
    (14,884.9160)
    (15,844.8320)
    (16,889.4766)
    (17,918.0762)
    (18,903.1875)
    (19,943.0332)
    (20,942.3945)
    (21,945.6562)
    (22,917.8379)
    (23,877.4746)
    (24,976.9121)
    (25,944.3574)
    (26,1005.5000)
    (27,997.1230)
    (28,1006.4238)
    (29,983.9492)
    (30,979.0996)
    (31,955.8730)
    (32,940.8496)
    (33,988.9316)
    (34,972.3906)
    (35,992.8691)
    (36,1021.0508)
    (37,974.8145)
    (38,990.9766)
    (39,983.5820)
    (40,990.3984)
    (41,954.4434)
    (42,994.4062)
    (43,978.0293)
    (44,1011.7832)
    (45,1008.4023)
    (46,1017.4355)
    (47,980.8184)
    (48,943.4180)
    (49,985.7812)
    (50,975.1738)
    (51,948.0156)
    (52,1047.7246)
    (53,971.7969)
    (54,992.8027)
    (55,948.8770)
    (56,987.0996)
    (57,1027.0547)
    (58,972.9375)
    (59,1021.9551)
    (60,977.1348)
    (61,994.7402)
    (62,1039.2617)
    (63,985.9453)
    (64,1001.3418)
    (65,1035.3398)
    (66,1006.9121)
    (67,1005.6465)
    (68,975.4219)
    (69,1026.4238)
    (70,925.7930)
    (71,985.5859)
    (72,1040.6289)
    (73,1019.2812)
    (74,976.2324)
    (75,955.5273)
    (76,979.6406)
    (77,1014.4551)
    (78,989.7559)
    (79,1004.8262)
    (80,1014.8359)
    (81,972.2051)
    (82,1008.1191)
    (83,1008.1426)
    (84,1023.9082)
    (85,983.9414)
    (86,1005.6816)
    (87,938.5820)
    (88,998.6465)
    (89,985.2148)
    (90,997.5625)
    (91,1043.5488)
    (92,974.6387)
    (93,998.6289)
    (94,975.5977)
    (95,988.8828)
    (96,984.6914)
    (97,1001.8262)
    (98,1040.8242)
    (99,1016.6680)
    (100,1005.3652)
    (101,976.0293)
    (102,949.3320)
    (103,983.3145)
    (104,949.8145)
    (105,997.8438)
    (106,1036.4785)
    (107,1009.4043)
    (108,992.4316)
    (109,1007.2070)
    (110,1045.1113)
    (111,1012.5508)
    (112,990.8809)
    (113,967.0957)
    (114,1015.2461)
    (115,1026.2676)
    (116,1023.5566)
    (117,1025.0527)
    (118,1062.5078)
    (119,988.7012)
    (120,1025.6934)
    (121,1018.5742)
    (122,966.3125)
    (123,987.8770)
    (124,1003.4668)
    (125,1025.7695)
    (126,994.3418)
    (127,984.6621)
    (128,1031.2656)
    (129,1014.3535)
    (130,991.3945)
    (131,1011.0039)
    (132,1021.1719)
    (133,1008.1230)
    (134,979.5664)
    (135,1036.6680)
    (136,999.9629)
    (137,1039.2715)
    (138,972.9883)
    (139,1000.2734)
    (140,983.6973)
    (141,968.4023)
    (142,1046.5527)
    (143,974.3359)
    (144,1015.0039)
    (145,999.5234)
    (146,1027.0156)
    (147,1016.7461)
    (148,957.5723)
    (149,1008.7500)
    (150,983.9980)
    (151,989.9492)
    (152,997.1504)
    (153,954.1875)
    (154,990.8047)
    (155,1020.8691)
    (156,952.0273)
    (157,975.8691)
    (158,1040.3691)
    (159,1046.2773)
    (160,1008.9180)
    (161,1010.5762)
    (162,1020.7383)
    (163,1010.5176)
    (164,982.1172)
    (165,980.5137)
    (166,970.5645)
    (167,993.5645)
    (168,974.9863)
    (169,956.3789)
    (170,981.5371)
    (171,1004.9766)
    (172,968.0703)
    (173,953.9219)
    (174,966.4766)
    (175,1049.2559)
    (176,988.3359)
    (177,987.4180)
    (178,1015.5664)
    (179,1034.0332)
    (180,1047.1953)
    (181,1000.7207)
    (182,998.9453)
    (183,994.6094)
    (184,944.4199)
    (185,1037.3145)
    (186,981.2988)
    (187,1013.1289)
    (188,1018.0742)
    (189,1019.0410)
    (190,1054.0332)
    (191,1037.6465)
    (192,992.4082)
    (193,1023.7109)
    (194,1024.1406)
    (195,979.1172)
    (196,1005.9375)
    (197,980.8438)
    (198,1016.7559)
    (199,1011.3945)
    (200,954.5000)
    (201,1013.8613)
    (202,988.7285)
    (203,1011.4473)
    (204,973.0605)
    (205,1024.0586)
    (206,960.8379)
    (207,1004.7969)
    (208,1009.4355)
    (209,997.0527)
    (210,995.9512)
    (211,1029.9258)
    (212,1036.3359)
    (213,967.0762)
    (214,962.5332)
    (215,1027.0605)
    (216,963.9062)
    (217,977.0039)
    (218,990.7363)
    (219,996.6250)
    (220,985.5781)
    (221,923.0957)
    (222,1027.2676)
    (223,1027.9531)
    (224,927.1738)
    (225,987.1230)
    (226,1049.2402)
    (227,991.6387)
    (228,1027.7188)
    (229,985.7070)
    (230,991.9727)
    (231,977.5000)
    (232,1004.8359)
    (233,982.7969)
    (234,1050.8184)
    (235,979.9863)
    (236,986.9922)
    (237,1014.3965)
    (238,949.2637)
    (239,999.7480)
    (240,1012.6426)
    (241,951.1855)
    (242,1043.7324)
    (243,1015.7148)
    (244,1025.2383)
    (245,1021.6660)
    (246,1022.6523)
    (247,1018.3027)
    (248,1040.7070)
    (249,1040.1699)
    (250,1038.5801)
    (251,956.1035)
    (252,998.5801)
    (253,981.5840)
    (254,1025.6328)
    (255,1049.6719)
    (256,1043.9414)
    (257,1019.6367)
    (258,1015.2090)
    (259,1008.8750)
    (260,1063.7949)
    (261,1041.0723)
    (262,993.7266)
    (263,959.9238)
    (264,1003.2500)
    (265,1004.3828)
    (266,1053.0078)
    (267,951.6855)
    (268,1007.7188)
    (269,973.6484)
    (270,993.4336)
    (271,1002.0391)
    (272,990.3574)
    (273,985.2539)
    (274,1010.9512)
    (275,1015.4805)
    (276,1001.8906)
    (277,1025.7539)
    (278,1000.9180)
    (279,1033.6875)
    (280,989.4414)
    (281,1034.5117)
    (282,984.6094)
    (283,1005.6973)
    (284,977.9590)
    (285,939.5020)
    (286,1046.4863)
    (287,952.2090)
    (288,1001.2930)
    (289,991.9316)
    (290,982.0625)
    (291,1020.3164)
    (292,1031.3027)
    (293,1037.4824)
    (294,1021.5117)
    (295,1008.2129)
    (296,992.8789)
    (297,1017.2051)
    (298,1010.6816)
    (299,1019.8164)
    (300,991.5195)
    (301,1067.8770)
    (302,1026.8828)
    (303,995.1895)
    (304,1015.5176)
    (305,984.8262)
    (306,966.7520)
    (307,971.3184)
    (308,964.8164)
    (309,989.9473)
    (310,990.8008)
    (311,983.1621)
    (312,1015.8301)
    (313,951.6309)
    (314,1017.7051)
    (315,1035.9023)
    (316,1024.1719)
    (317,1008.4355)
    (318,1023.5430)
    (319,1029.8496)
    (320,1034.7930)
    (321,997.4648)
    (322,1038.3359)
    (323,1013.3848)
    (324,1017.3066)
    (325,1011.1074)
    (326,987.0820)
    (327,970.9238)
    (328,1044.5586)
    (329,1035.8105)
    (330,1006.0137)
    (331,1020.9805)
    (332,997.5996)
    (333,1021.2891)
    (334,1020.4121)
    (335,1048.9082)
    (336,1012.5625)
    (337,1033.4531)
    (338,1026.0078)
    (339,1001.0996)
    (340,1014.9902)
    (341,1029.0059)
    (342,1007.3086)
    (343,1004.4023)
    (344,1020.5410)
    (345,1071.8965)
    (346,1062.9434)
    (347,1058.7246)
    (348,995.6738)
    (349,1012.4492)
    (350,1054.9141)
    (351,1049.4316)
    (352,1007.0957)
    (353,1037.5488)
    (354,1076.8672)
    (355,956.1641)
    (356,1027.1777)
    (357,1032.2812)
    (358,1028.0215)
    (359,1027.6973)
    (360,1007.3320)
    (361,1003.1445)
    (362,1018.6367)
    (363,952.1523)
    (364,1033.0371)
    (365,1055.9883)
    (366,1010.8457)
    (367,993.6855)
    (368,1012.3047)
    (369,1049.6758)
    (370,1016.7969)
    (371,1056.6504)
    (372,1041.7949)
    (373,1045.0410)
    (374,1000.5117)
    (375,989.4102)
    (376,981.6641)
    (377,1047.9375)
    (378,1017.6738)
    (379,1048.2246)
    (380,1067.7734)
    (381,1006.8477)
    (382,982.9102)
    (383,1043.1016)
    (384,987.7832)
    (385,984.5078)
    (386,1056.7910)
    (387,1045.2461)
    (388,1029.3867)
    (389,987.2910)
    (390,1018.1113)
    (391,996.5703)
    (392,1013.7363)
    (393,999.1816)
    (394,1045.4062)
    (395,1016.6348)
    (396,1046.4414)
    (397,1014.4863)
    (398,1072.7168)
    (399,1012.8574)
    (400,1043.5312)
    (401,1019.4629)
    (402,952.3125)
    (403,999.6250)
    (404,1018.2305)
    (405,1020.5215)
    (406,1010.8066)
    (407,1024.4492)
    (408,1034.0781)
    (409,1004.6113)
    (410,1042.9883)
    (411,997.2617)
    (412,1007.7656)
    (413,1045.2266)
    (414,1044.5977)
    (415,994.8535)
    (416,1007.4766)
    (417,1012.6152)
    (418,984.8535)
    (419,972.0195)
    (420,960.4160)
    (421,1024.7676)
    (422,1016.5664)
    (423,1005.3047)
    (424,1056.3633)
    (425,941.6504)
    (426,1002.6230)
    (427,978.2676)
    (428,1022.1875)
    (429,1011.9941)
    (430,1009.0586)
    (431,1024.0645)
    (432,1028.9434)
    (433,1042.8574)
    (434,1064.3027)
    (435,1018.0840)
    (436,1062.0762)
    (437,1002.1289)
    (438,1009.9414)
    (439,978.3809)
    (440,1036.6543)
    (441,1020.5156)
    (442,1050.8809)
    (443,1047.0215)
    (444,988.9453)
    (445,977.7227)
    (446,986.6270)
    (447,1023.8340)
    (448,1049.3965)
    (449,1006.4629)
    (450,1021.9648)
    (451,992.5078)
    (452,1023.5625)
    (453,1015.3711)
    (454,1036.0625)
    (455,1020.2148)
    (456,1036.3223)
    (457,993.4609)
    (458,1023.6133)
    (459,1034.2090)
    (460,1026.7578)
    (461,1038.6504)
    (462,988.5840)
    (463,1007.6426)
    (464,996.8398)
    (465,992.8730)
    (466,1002.3203)
    (467,999.4766)
    (468,1018.5723)
    (469,1037.8086)
    (470,1041.3750)
    (471,993.1191)
    (472,1022.0234)
    (473,1019.9883)
    (474,1030.2168)
    (475,1002.0918)
    (476,981.0000)
    (477,1043.2500)
    (478,1029.4043)
    (479,970.3613)
    (480,999.7891)
    (481,1027.9922)
    (482,1040.4590)
    (483,1023.5195)
    (484,1034.8711)
    (485,990.4688)
    (486,1000.8496)
    (487,998.5527)
    (488,1031.1875)
    (489,994.6445)
    (490,1029.2617)
    (491,1044.9102)
    (492,1042.7852)
    (493,1012.0605)
    (494,1016.5332)
    (495,994.6113)
    (496,1050.7383)
    (497,1043.3828)
    (498,1038.5273)
    (499,1008.5977)
    (500,986.8535)
};

% Munich — Moving average
\addplot[blue, thick, mark=diamond*, mark repeat=5, mark size=1.25pt] coordinates {
    (20,750.4587)
    (21,772.3075)
    (22,794.0693)
    (23,811.6297)
    (24,831.3254)
    (25,847.4230)
    (26,864.5711)
    (27,878.5670)
    (28,894.2673)
    (29,908.1361)
    (30,917.6611)
    (31,925.2937)
    (32,931.7406)
    (33,942.2952)
    (34,946.6689)
    (35,954.0708)
    (36,960.6495)
    (37,963.4864)
    (38,967.8759)
    (39,969.9033)
    (40,972.3035)
    (41,972.7429)
    (42,976.5713)
    (43,981.5990)
    (44,983.3426)
    (45,986.5448)
    (46,987.1416)
    (47,986.3264)
    (48,983.1761)
    (49,983.2677)
    (50,983.0714)
    (51,982.6785)
    (52,988.0223)
    (53,987.1655)
    (54,988.1861)
    (55,985.9865)
    (56,984.2890)
    (57,986.9010)
    (58,985.9990)
    (59,987.9177)
    (60,987.2545)
    (61,989.2693)
    (62,991.5121)
    (63,991.9079)
    (64,991.3858)
    (65,992.7327)
    (66,992.2065)
    (67,993.4479)
    (68,995.0481)
    (69,997.0803)
    (70,994.6112)
    (71,996.4897)
    (72,996.1350)
    (73,998.5092)
    (74,997.6807)
    (75,998.0132)
    (76,997.6402)
    (77,997.0103)
    (78,997.8512)
    (79,996.9947)
    (80,998.8798)
    (81,997.7530)
    (82,996.1959)
    (83,997.3058)
    (84,998.4341)
    (85,995.8642)
    (86,995.8026)
    (87,992.4494)
    (88,993.6106)
    (89,991.5502)
    (90,995.1387)
    (91,998.0368)
    (92,994.7373)
    (93,993.7047)
    (94,993.6729)
    (95,995.3407)
    (96,995.5933)
    (97,994.9618)
    (98,997.5152)
    (99,998.1073)
    (100,997.6338)
    (101,997.8250)
    (102,994.8856)
    (103,993.6442)
    (104,989.9396)
    (105,990.6347)
    (106,992.1745)
    (107,995.7156)
    (108,995.4049)
    (109,996.5045)
    (110,998.8819)
    (111,997.3320)
    (112,998.1441)
    (113,996.5675)
    (114,998.5499)
    (115,1000.4191)
    (116,1002.3624)
    (117,1003.5237)
    (118,1004.6079)
    (119,1003.2096)
    (120,1004.2260)
    (121,1006.3532)
    (122,1007.2022)
    (123,1007.4304)
    (124,1010.1130)
    (125,1011.5093)
    (126,1009.4024)
    (127,1008.1653)
    (128,1010.1070)
    (129,1010.4644)
    (130,1007.7785)
    (131,1007.7012)
    (132,1009.2157)
    (133,1011.2671)
    (134,1009.4831)
    (135,1010.0031)
    (136,1008.8234)
    (137,1009.5344)
    (138,1005.0584)
    (139,1005.6370)
    (140,1003.5372)
    (141,1001.0286)
    (142,1005.0406)
    (143,1004.3636)
    (144,1004.9404)
    (145,1003.6281)
    (146,1005.2618)
    (147,1006.8660)
    (148,1003.1813)
    (149,1002.9012)
    (150,1002.5313)
    (151,1001.4786)
    (152,1000.2775)
    (153,997.5808)
    (154,998.1427)
    (155,997.3527)
    (156,994.9560)
    (157,991.7858)
    (158,995.1549)
    (159,997.4551)
    (160,998.7161)
    (161,1000.8248)
    (162,999.5341)
    (163,1001.3432)
    (164,999.6988)
    (165,998.7483)
    (166,995.9258)
    (167,994.7667)
    (168,995.6374)
    (169,993.0188)
    (170,992.8958)
    (171,993.6472)
    (172,992.1932)
    (173,992.1799)
    (174,990.9635)
    (175,992.3828)
    (176,994.1982)
    (177,994.7757)
    (178,993.5355)
    (179,992.9233)
    (180,994.8372)
    (181,994.3444)
    (182,993.2548)
    (183,992.4594)
    (184,990.5745)
    (185,993.4146)
    (186,993.9513)
    (187,994.9295)
    (188,997.0839)
    (189,1000.2170)
    (190,1003.8418)
    (191,1005.4753)
    (192,1006.6922)
    (193,1010.1816)
    (194,1013.0648)
    (195,1009.5579)
    (196,1010.4380)
    (197,1010.1093)
    (198,1010.1688)
    (199,1009.0368)
    (200,1004.4021)
    (201,1005.0591)
    (202,1004.5482)
    (203,1005.3901)
    (204,1006.8222)
    (205,1006.1594)
    (206,1005.1363)
    (207,1004.7197)
    (208,1004.2878)
    (209,1003.1884)
    (210,1000.2843)
    (211,999.8982)
    (212,1002.0946)
    (213,999.2629)
    (214,996.1825)
    (215,998.5797)
    (216,996.4781)
    (217,996.2861)
    (218,994.9852)
    (219,994.2467)
    (220,995.8006)
    (221,991.2623)
    (222,993.1893)
    (223,994.0146)
    (224,991.7202)
    (225,989.8734)
    (226,994.2936)
    (227,993.6356)
    (228,994.5498)
    (229,993.9825)
    (230,993.7836)
    (231,991.1623)
    (232,989.5873)
    (233,990.3733)
    (234,994.7876)
    (235,992.4339)
    (236,993.5882)
    (237,995.4578)
    (238,993.3842)
    (239,993.5403)
    (240,994.8936)
    (241,996.2980)
    (242,997.1213)
    (243,996.5094)
    (244,1001.4126)
    (245,1003.1397)
    (246,1001.8104)
    (247,1003.1436)
    (248,1003.7930)
    (249,1006.5161)
    (250,1008.8465)
    (251,1007.7767)
    (252,1007.4639)
    (253,1007.4032)
    (254,1006.1439)
    (255,1009.6282)
    (256,1012.4757)
    (257,1012.7377)
    (258,1016.0350)
    (259,1016.4913)
    (260,1019.0489)
    (261,1023.5433)
    (262,1021.0430)
    (263,1018.2534)
    (264,1017.1540)
    (265,1016.2898)
    (266,1017.8076)
    (267,1014.4768)
    (268,1012.8273)
    (269,1009.5013)
    (270,1007.2439)
    (271,1009.5407)
    (272,1009.1296)
    (273,1009.3131)
    (274,1008.5790)
    (275,1006.8694)
    (276,1004.7669)
    (277,1005.0728)
    (278,1004.3582)
    (279,1005.5988)
    (280,1001.8812)
    (281,1001.5531)
    (282,1001.0973)
    (283,1003.3859)
    (284,1002.1214)
    (285,998.8773)
    (286,998.5513)
    (287,998.5774)
    (288,998.2562)
    (289,999.1703)
    (290,998.6018)
    (291,999.5156)
    (292,1001.5629)
    (293,1004.1743)
    (294,1004.7023)
    (295,1004.3390)
    (296,1003.8884)
    (297,1003.4609)
    (298,1003.9491)
    (299,1003.2556)
    (300,1003.3595)
    (301,1005.0277)
    (302,1007.1414)
    (303,1006.6160)
    (304,1008.4939)
    (305,1010.7602)
    (306,1006.7734)
    (307,1007.7289)
    (308,1005.9051)
    (309,1005.8059)
    (310,1006.2428)
    (311,1004.3851)
    (312,1003.6114)
    (313,999.3188)
    (314,999.1285)
    (315,1000.5130)
    (316,1002.0776)
    (317,1001.6392)
    (318,1002.2822)
    (319,1002.7839)
    (320,1004.9476)
    (321,1001.4270)
    (322,1001.9996)
    (323,1002.9094)
    (324,1002.9988)
    (325,1004.3129)
    (326,1005.3294)
    (327,1005.3097)
    (328,1009.2968)
    (329,1011.5899)
    (330,1012.3506)
    (331,1014.2415)
    (332,1013.3300)
    (333,1016.8129)
    (334,1016.9482)
    (335,1017.5985)
    (336,1017.0181)
    (337,1018.2689)
    (338,1018.3922)
    (339,1016.9547)
    (340,1015.9646)
    (341,1017.5416)
    (342,1015.9902)
    (343,1015.5411)
    (344,1015.7028)
    (345,1018.7423)
    (346,1022.5354)
    (347,1026.9254)
    (348,1024.4812)
    (349,1023.3131)
    (350,1025.7581)
    (351,1027.1807)
    (352,1027.6555)
    (353,1028.4685)
    (354,1031.2912)
    (355,1026.6540)
    (356,1027.3848)
    (357,1027.3262)
    (358,1027.4269)
    (359,1028.7567)
    (360,1028.3738)
    (361,1027.0808)
    (362,1027.6472)
    (363,1025.0347)
    (364,1025.6595)
    (365,1024.8641)
    (366,1022.2592)
    (367,1019.0072)
    (368,1019.8388)
    (369,1021.7001)
    (370,1019.7942)
    (371,1020.1552)
    (372,1021.8901)
    (373,1022.2647)
    (374,1018.4470)
    (375,1020.1093)
    (376,1017.8336)
    (377,1018.6164)
    (378,1018.0990)
    (379,1019.1254)
    (380,1022.1475)
    (381,1022.3326)
    (382,1020.5463)
    (383,1025.0938)
    (384,1022.8311)
    (385,1019.2570)
    (386,1021.5543)
    (387,1024.1323)
    (388,1024.9864)
    (389,1021.8672)
    (390,1021.9329)
    (391,1018.9289)
    (392,1017.5260)
    (393,1015.2330)
    (394,1017.4777)
    (395,1018.8390)
    (396,1022.0778)
    (397,1020.4053)
    (398,1023.1574)
    (399,1021.3891)
    (400,1020.1770)
    (401,1020.8077)
    (402,1019.2778)
    (403,1017.1040)
    (404,1018.6264)
    (405,1020.4271)
    (406,1018.1278)
    (407,1017.0880)
    (408,1017.3226)
    (409,1018.1886)
    (410,1019.4324)
    (411,1019.4670)
    (412,1019.1685)
    (413,1021.4707)
    (414,1021.4303)
    (415,1020.3412)
    (416,1018.3930)
    (417,1018.2994)
    (418,1013.9063)
    (419,1011.8644)
    (420,1007.7086)
    (421,1007.9738)
    (422,1011.1865)
    (423,1011.4705)
    (424,1013.3771)
    (425,1009.4336)
    (426,1009.0244)
    (427,1006.7153)
    (428,1006.1208)
    (429,1006.4899)
    (430,1004.7935)
    (431,1006.1336)
    (432,1007.1925)
    (433,1007.0740)
    (434,1008.0593)
    (435,1009.2208)
    (436,1011.9508)
    (437,1011.4265)
    (438,1012.6809)
    (439,1012.9989)
    (440,1016.8108)
    (441,1016.5982)
    (442,1018.3140)
    (443,1020.3998)
    (444,1017.0289)
    (445,1018.8325)
    (446,1018.0327)
    (447,1020.3110)
    (448,1021.6715)
    (449,1021.3949)
    (450,1022.0402)
    (451,1020.4624)
    (452,1020.1934)
    (453,1018.8190)
    (454,1017.4070)
    (455,1017.5136)
    (456,1016.2259)
    (457,1015.7925)
    (458,1016.4761)
    (459,1019.2675)
    (460,1018.7727)
    (461,1019.6794)
    (462,1016.5646)
    (463,1014.5956)
    (464,1014.9903)
    (465,1015.7479)
    (466,1016.5325)
    (467,1015.3146)
    (468,1013.7734)
    (469,1015.3407)
    (470,1016.3112)
    (471,1016.3418)
    (472,1016.2648)
    (473,1016.4957)
    (474,1016.2034)
    (475,1015.2973)
    (476,1012.5312)
    (477,1015.0206)
    (478,1015.3102)
    (479,1012.1178)
    (480,1010.7693)
    (481,1010.2364)
    (482,1012.8302)
    (483,1013.6240)
    (484,1015.5256)
    (485,1015.4054)
    (486,1015.3318)
    (487,1015.2856)
    (488,1015.9164)
    (489,1013.7582)
    (490,1013.1525)
    (491,1015.7421)
    (492,1016.7802)
    (493,1016.3838)
    (494,1015.6996)
    (495,1015.3256)
    (496,1018.8125)
    (497,1018.8191)
    (498,1019.2753)
    (499,1021.1871)
    (500,1020.5403)
};
\addlegendentry{Munich}

\end{axis}
\end{tikzpicture}

